N-Body Simulations of Star-Disc Captures in Globular Clusters

The presence of protostellar disks can greatly increase the dissipation during close stellar encounters, leading to the formation of a significant population of binaries during the initial collapse and virialization of a cluster. We have used N-body simulations of collapsing globular clusters to find the major factors that determine the efficiency of binary formation through star-disk captures. This work serves the dual purpose of verifying the results of earlier analytic work as well as examining parameters not testable by that work. As in the earlier work, typical binary fractions of a few percent are found. For the parameters studied, the results are found to depend remarkably little upon disk evolution, the mass distribution of the stars, or their spatial distribution, though distributions in which the stars are highly clumped yield binary fractions larger by a factor of a few. The direct N-body integrations limit the models to relatively small values of N. Semiempirical relations are derived, however, which allow the results to be extrapolated to values of N appropriate to globular clusters.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   123.00 L
  132.48   108.00 M
  132.48   115.50 L
  156.96   108.00 M
  156.96   115.50 L
  181.44   108.00 M
  181.44   115.50 L
  205.92   108.00 M
  205.92   115.50 L
  230.40   108.00 M
  230.40   123.00 L
  254.88   108.00 M
  254.88   115.50 L
  279.36   108.00 M
  279.36   115.50 L
  303.84   108.00 M
  303.84   115.50 L
  328.32   108.00 M
  328.32   115.50 L
  352.80   108.00 M
  352.80   123.00 L
  377.28   108.00 M
  377.28   115.50 L
  401.76   108.00 M
  401.76   115.50 L
  426.24   108.00 M
  426.24   115.50 L
  450.72   108.00 M
  450.72   115.50 L
  475.20   108.00 M
  475.20   123.00 L
  499.68   108.00 M
  499.68   115.50 L
  524.16   108.00 M
  524.16   115.50 L
  548.64   108.00 M
  548.64   115.50 L
  573.12   108.00 M
  573.12   115.50 L
  597.60   108.00 M
  597.60   123.00 L
  622.08   108.00 M
  622.08   115.50 L
  646.56   108.00 M
  646.56   115.50 L
  671.04   108.00 M
  671.04   115.50 L
  695.52   108.00 M
  695.52   115.50 L
  720.00   108.00 M
  720.00   123.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (0) putlabel
  230.40    93.00   0.0000  0     0.00     1.00 (1) putlabel
  352.80    93.00   0.0000  0     0.00     1.00 (2) putlabel
  475.20    93.00   0.0000  0     0.00     1.00 (3) putlabel
  597.60    93.00   0.0000  0     0.00     1.00 (4) putlabel
  720.00    93.00   0.0000  0     0.00     1.00 (5) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   525.00 L
  132.48   540.00 M
  132.48   532.50 L
  156.96   540.00 M
  156.96   532.50 L
  181.44   540.00 M
  181.44   532.50 L
  205.92   540.00 M
  205.92   532.50 L
  230.40   540.00 M
  230.40   525.00 L
  254.88   540.00 M
  254.88   532.50 L
  279.36   540.00 M
  279.36   532.50 L
  303.84   540.00 M
  303.84   532.50 L
  328.32   540.00 M
  328.32   532.50 L
  352.80   540.00 M
  352.80   525.00 L
  377.28   540.00 M
  377.28   532.50 L
  401.76   540.00 M
  401.76   532.50 L
  426.24   540.00 M
  426.24   532.50 L
  450.72   540.00 M
  450.72   532.50 L
  475.20   540.00 M
  475.20   525.00 L
  499.68   540.00 M
  499.68   532.50 L
  524.16   540.00 M
  524.16   532.50 L
  548.64   540.00 M
  548.64   532.50 L
  573.12   540.00 M
  573.12   532.50 L
  597.60   540.00 M
  597.60   525.00 L
  622.08   540.00 M
  622.08   532.50 L
  646.56   540.00 M
  646.56   532.50 L
  671.04   540.00 M
  671.04   532.50 L
  695.52   540.00 M
  695.52   532.50 L
  720.00   540.00 M
  720.00   525.00 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   135.00 M
  115.50   135.00 L
  108.00   162.00 M
  115.50   162.00 L
  108.00   189.00 M
  115.50   189.00 L
  108.00   216.00 M
  115.50   216.00 L
  108.00   243.00 M
  123.00   243.00 L
  108.00   270.00 M
  115.50   270.00 L
  108.00   297.00 M
  115.50   297.00 L
  108.00   324.00 M
  115.50   324.00 L
  108.00   351.00 M
  115.50   351.00 L
  108.00   378.00 M
  123.00   378.00 L
  108.00   405.00 M
  115.50   405.00 L
  108.00   432.00 M
  115.50   432.00 L
  108.00   459.00 M
  115.50   459.00 L
  108.00   486.00 M
  115.50   486.00 L
  108.00   513.00 M
  123.00   513.00 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   243.00   1.0000  0     0.00     1.00 (50) putlabel
  100.50   378.00   1.0000  0     0.00     1.00 (100) putlabel
  100.50   513.00   1.0000  0     0.00     1.00 (150) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   135.00 M
  712.50   135.00 L
  720.00   162.00 M
  712.50   162.00 L
  720.00   189.00 M
  712.50   189.00 L
  720.00   216.00 M
  712.50   216.00 L
  720.00   243.00 M
  705.00   243.00 L
  720.00   270.00 M
  712.50   270.00 L
  720.00   297.00 M
  712.50   297.00 L
  720.00   324.00 M
  712.50   324.00 L
  720.00   351.00 M
  712.50   351.00 L
  720.00   378.00 M
  705.00   378.00 L
  720.00   405.00 M
  712.50   405.00 L
  720.00   432.00 M
  712.50   432.00 L
  720.00   459.00 M
  712.50   459.00 L
  720.00   486.00 M
  712.50   486.00 L
  720.00   513.00 M
  705.00   513.00 L
  720.00   540.00 M
  712.50   540.00 L
  118.48   110.70 M
  145.73   113.40 L
  400.76   116.10 L
  410.78   118.80 L
  411.20   121.50 L
  426.55   124.20 L
  437.00   126.90 L
  441.17   129.60 L
  449.59   132.30 L
  457.60   135.00 L
  463.14   137.70 L
  463.73   140.40 L
  471.11   143.10 L
  496.47   145.80 L
  587.93   148.50 L
  600.97   151.20 L
  644.31   153.90 L
  645.82   156.60 L
  647.80   159.30 L
  650.77   162.00 L
  678.00   164.70 L
  711.28   167.40 L
  720.00   169.29 L
  414.00    78.00   0.0000  2     0.00     1.00 (Time \(Myr\)) putlabel
 stroke
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
 [1 3] 0 setdash
 newpath
  126.58   110.70 M
  138.46   113.40 L
  145.05   116.10 L
  172.69   118.80 L
  174.69   121.50 L
  179.22   124.20 L
  230.73   126.90 L
  241.42   129.60 L
  251.85   132.30 L
  284.30   135.00 L
  287.69   137.70 L
  288.66   140.40 L
  299.84   143.10 L
  321.52   145.80 L
  322.24   148.50 L
  323.53   151.20 L
  324.05   153.90 L
  327.87   156.60 L
  327.99   159.30 L
  328.15   162.00 L
  328.74   164.70 L
  331.65   167.40 L
  333.33   170.10 L
  336.35   172.80 L
  336.83   175.50 L
  337.22   178.20 L
  337.56   180.90 L
  340.21   183.60 L
  348.37   186.30 L
  348.39   189.00 L
  352.17   191.70 L
  352.71   194.40 L
  354.66   197.10 L
  356.09   199.80 L
  377.19   202.50 L
  387.77   205.20 L
  392.41   207.90 L
  393.65   210.60 L
  394.64   213.30 L
  399.16   216.00 L
  420.61   218.70 L
  442.84   221.40 L
  448.44   224.10 L
  449.82   226.80 L
  453.66   229.50 L
  461.62   232.20 L
  482.84   234.90 L
  483.42   237.60 L
  486.78   240.30 L
  491.05   243.00 L
  500.73   245.70 L
  501.05   248.40 L
  503.05   251.10 L
  506.15   253.80 L
  515.64   256.50 L
  518.63   259.20 L
  521.04   261.90 L
  531.97   264.60 L
  540.53   267.30 L
  549.33   270.00 L
  554.57   272.70 L
  563.34   275.40 L
  567.51   278.10 L
  572.45   280.80 L
  583.19   283.50 L
  586.32   286.20 L
  596.50   288.90 L
  605.90   291.60 L
  608.21   294.30 L
  639.32   297.00 L
  664.98   299.70 L
  668.24   302.40 L
  686.81   305.10 L
 stroke
 [4 4] 2 setdash
 newpath
  109.83   110.70 M
  112.33   113.40 L
  115.25   116.10 L
  126.49   118.80 L
  132.52   121.50 L
  138.55   124.20 L
  166.79   126.90 L
  196.20   129.60 L
  198.14   132.30 L
  204.32   135.00 L
  210.71   137.70 L
  226.97   140.40 L
  240.47   143.10 L
  241.68   145.80 L
  249.45   148.50 L
  253.41   151.20 L
  258.18   153.90 L
  259.44   156.60 L
  261.08   159.30 L
  262.18   162.00 L
  263.10   164.70 L
  263.52   167.40 L
  263.93   170.10 L
  263.94   172.80 L
  266.70   175.50 L
  266.71   178.20 L
  267.38   180.90 L
  267.65   183.60 L
  269.16   186.30 L
  269.26   189.00 L
  270.00   191.70 L
  271.34   194.40 L
  271.40   197.10 L
  271.67   199.80 L
  271.70   202.50 L
  271.87   205.20 L
  272.25   207.90 L
  273.05   210.60 L
  273.14   213.30 L
  275.36   216.00 L
  275.70   218.70 L
  276.48   221.40 L
  277.75   224.10 L
  277.76   226.80 L
  277.82   229.50 L
  280.09   232.20 L
  281.26   234.90 L
  281.56   237.60 L
  286.50   240.30 L
  289.29   243.00 L
  291.30   245.70 L
  291.78   248.40 L
  293.17   251.10 L
  294.04   253.80 L
  295.83   256.50 L
  296.59   259.20 L
  303.00   261.90 L
  304.60   264.60 L
  305.13   267.30 L
  306.37   270.00 L
  306.88   272.70 L
  308.20   275.40 L
  309.04   278.10 L
  309.34   280.80 L
  310.61   283.50 L
  311.07   286.20 L
  314.03   288.90 L
  319.23   291.60 L
  321.13   294.30 L
  321.83   297.00 L
  323.44   299.70 L
  324.82   302.40 L
  326.40   305.10 L
  327.11   307.80 L
  330.14   310.50 L
  331.19   313.20 L
  334.57   315.90 L
  335.31   318.60 L
  337.74   321.30 L
  340.87   324.00 L
  340.96   326.70 L
  343.72   329.40 L
  345.36   332.10 L
  345.99   334.80 L
  346.64   337.50 L
  354.45   340.20 L
  354.86   342.90 L
  356.24   345.60 L
  362.37   348.30 L
  369.67   351.00 L
  373.60   353.70 L
  377.15   356.40 L
  383.05   359.10 L
  384.19   361.80 L
  388.97   364.50 L
  398.42   367.20 L
  401.97   369.90 L
  402.95   372.60 L
  407.86   375.30 L
  411.33   378.00 L
  411.65   380.70 L
  413.02   383.40 L
  413.37   386.10 L
  415.33   388.80 L
  415.74   391.50 L
  421.45   394.20 L
  423.12   396.90 L
  427.26   399.60 L
  428.15   402.30 L
  429.01   405.00 L
  432.42   407.70 L
  432.45   410.40 L
  439.17   413.10 L
  442.02   415.80 L
  442.66   418.50 L
  449.32   421.20 L
  454.47   423.90 L
  459.91   426.60 L
  466.59   429.30 L
  467.51   432.00 L
  473.14   434.70 L
  478.87   437.40 L
  482.25   440.10 L
  484.08   442.80 L
  494.56   445.50 L
  494.75   448.20 L
  500.89   450.90 L
  504.81   453.60 L
  513.91   456.30 L
  517.16   459.00 L
  534.51   461.70 L
  537.68   464.40 L
  561.81   467.10 L
  567.26   469.80 L
  577.69   472.50 L
  577.72   475.20 L
  579.27   477.90 L
  591.45   480.60 L
  597.03   483.30 L
  599.37   486.00 L
  607.87   488.70 L
  611.83   491.40 L
  629.14   494.10 L
  641.21   496.80 L
  660.70   499.50 L
  682.18   502.20 L
 stroke
 [8 8] 4 setdash
 newpath
  111.11   110.70 M
  117.22   113.40 L
  119.46   116.10 L
  119.96   118.80 L
  120.04   121.50 L
  127.52   124.20 L
  133.52   126.90 L
  138.03   129.60 L
  144.19   132.30 L
  146.78   135.00 L
  148.86   137.70 L
  153.73   140.40 L
  154.30   143.10 L
  156.21   145.80 L
  156.28   148.50 L
  159.53   151.20 L
  162.64   153.90 L
  168.16   156.60 L
  172.20   159.30 L
  176.70   162.00 L
  178.58   164.70 L
  180.40   167.40 L
  181.21   170.10 L
  183.15   172.80 L
  185.84   175.50 L
  185.96   178.20 L
  186.43   180.90 L
  188.96   183.60 L
  190.78   186.30 L
  193.91   189.00 L
  194.09   191.70 L
  196.00   194.40 L
  199.08   197.10 L
  199.13   199.80 L
  199.98   202.50 L
  202.09   205.20 L
  202.43   207.90 L
  202.62   210.60 L
  202.93   213.30 L
  204.39   216.00 L
  204.50   218.70 L
  204.51   221.40 L
  204.56   224.10 L
  204.80   226.80 L
  204.86   229.50 L
  205.19   232.20 L
  205.21   234.90 L
  205.33   237.60 L
  205.49   240.30 L
  205.99   243.00 L
  206.14   245.70 L
  206.61   248.40 L
  206.80   251.10 L
  206.81   253.80 L
  206.88   256.50 L
  207.66   259.20 L
  207.70   261.90 L
  208.01   264.60 L
  208.13   267.30 L
  208.30   270.00 L
  208.40   272.70 L
  208.61   275.40 L
  208.64   278.10 L
  209.15   280.80 L
  209.49   283.50 L
  209.54   286.20 L
  210.52   288.90 L
  210.97   291.60 L
  211.58   294.30 L
  212.29   297.00 L
  212.30   299.70 L
  213.04   302.40 L
  213.52   305.10 L
  213.97   307.80 L
  214.45   310.50 L
  214.69   313.20 L
  214.95   315.90 L
  215.39   318.60 L
  215.93   321.30 L
  216.63   324.00 L
  217.00   326.70 L
  218.03   329.40 L
  219.99   332.10 L
  220.36   334.80 L
  220.45   337.50 L
  220.67   340.20 L
  221.50   342.90 L
  221.92   345.60 L
  223.13   348.30 L
  223.32   351.00 L
  226.32   353.70 L
  226.40   356.40 L
  227.22   359.10 L
  227.92   361.80 L
  230.66   364.50 L
  233.27   367.20 L
  234.00   369.90 L
  234.75   372.60 L
  234.78   375.30 L
  235.74   378.00 L
  236.20   380.70 L
  236.97   383.40 L
  238.66   386.10 L
  239.11   388.80 L
  239.72   391.50 L
  240.33   394.20 L
  245.29   396.90 L
  251.49   399.60 L
  253.54   402.30 L
  258.15   405.00 L
  259.45   407.70 L
  263.16   410.40 L
 stroke
 [4 3 1 3] 2 setdash
 newpath
  109.43   110.70 M
  109.48   113.40 L
  109.81   116.10 L
  112.02   118.80 L
  112.11   121.50 L
  113.94   124.20 L
  115.38   126.90 L
  120.87   129.60 L
  122.11   132.30 L
  123.48   135.00 L
  124.46   137.70 L
  125.83   140.40 L
  126.64   143.10 L
  128.16   145.80 L
  132.51   148.50 L
  136.70   151.20 L
  137.63   153.90 L
  139.02   156.60 L
  139.26   159.30 L
  139.53   162.00 L
  143.46   164.70 L
  143.59   167.40 L
  147.27   170.10 L
  149.56   172.80 L
  152.84   175.50 L
  153.25   178.20 L
  153.34   180.90 L
  155.70   183.60 L
  156.56   186.30 L
  157.34   189.00 L
  157.37   191.70 L
  157.44   194.40 L
  160.80   197.10 L
  161.59   199.80 L
  165.09   202.50 L
  165.72   205.20 L
  166.23   207.90 L
  167.10   210.60 L
  167.17   213.30 L
  169.64   216.00 L
  170.10   218.70 L
  170.36   221.40 L
  170.66   224.10 L
  171.01   226.80 L
  171.43   229.50 L
  171.95   232.20 L
  171.97   234.90 L
  172.19   237.60 L
  172.60   240.30 L
  172.69   243.00 L
  172.73   245.70 L
  173.08   248.40 L
  173.18   251.10 L
  173.32   253.80 L
  173.44   256.50 L
  173.45   259.20 L
  173.94   261.90 L
  174.14   264.60 L
  174.16   267.30 L
  174.25   270.00 L
  174.32   272.70 L
  174.87   275.40 L
  175.26   278.10 L
  175.26   280.80 L
  175.80   283.50 L
  176.48   286.20 L
  176.55   288.90 L
  177.11   291.60 L
  177.31   294.30 L
  177.62   297.00 L
  177.77   299.70 L
  178.05   302.40 L
  178.07   305.10 L
  178.20   307.80 L
  178.42   310.50 L
  178.48   313.20 L
  178.51   315.90 L
  178.52   318.60 L
  178.87   321.30 L
  178.99   324.00 L
  179.17   326.70 L
  179.18   329.40 L
  179.40   332.10 L
  179.77   334.80 L
  179.79   337.50 L
  179.83   340.20 L
  179.91   342.90 L
  180.04   345.60 L
  180.10   348.30 L
  180.18   351.00 L
  180.75   353.70 L
  180.96   356.40 L
  181.08   359.10 L
  181.40   361.80 L
  181.56   364.50 L
  181.64   367.20 L
  181.73   369.90 L
  181.77   372.60 L
  182.05   375.30 L
  182.17   378.00 L
  182.32   380.70 L
  182.48   383.40 L
  183.85   386.10 L
  184.23   388.80 L
  184.83   391.50 L
  185.13   394.20 L
  186.22   396.90 L
  186.35   399.60 L
  186.79   402.30 L
  187.19   405.00 L
  188.61   407.70 L
  189.11   410.40 L
  189.48   413.10 L
  189.93   415.80 L
  191.29   418.50 L
  191.56   421.20 L
  192.02   423.90 L
  192.14   426.60 L
  192.24   429.30 L
  192.49   432.00 L
  193.52   434.70 L
  194.19   437.40 L
  197.98   440.10 L
  200.09   442.80 L
  200.15   445.50 L
  200.19   448.20 L
  200.63   450.90 L
  201.40   453.60 L
  202.92   456.30 L
  204.03   459.00 L
  205.20   461.70 L
  209.65   464.40 L
  210.20   467.10 L
  211.73   469.80 L
  212.56   472.50 L
  215.87   475.20 L
  216.54   477.90 L
  218.86   480.60 L
  219.13   483.30 L
  223.24   486.00 L
  223.64   488.70 L
 stroke
 [] 0 setdash
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 1a) putlabel
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 newpath
   108.00    108.00 M
   720.00    108.00 L
   720.00    540.00 L
   108.00    540.00 L
 closepath clip
   634.32   118.80     0.00   4  1     1.00 DoDot
   328.32   137.70     0.00   4  1     1.00 DoDot
   267.12   175.50     0.00   4  1     1.00 DoDot
   207.14   286.20     0.00   4  1     1.00 DoDot
   177.77   448.20     0.00   4  1     1.00 DoDot
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   115.50 L
  127.13   108.00 M
  127.13   115.50 L
  146.25   108.00 M
  146.25   115.50 L
  165.38   108.00 M
  165.38   115.50 L
  184.50   108.00 M
  184.50   123.00 L
  203.63   108.00 M
  203.63   115.50 L
  222.75   108.00 M
  222.75   115.50 L
  241.88   108.00 M
  241.88   115.50 L
  261.00   108.00 M
  261.00   115.50 L
  280.13   108.00 M
  280.13   123.00 L
  299.25   108.00 M
  299.25   115.50 L
  318.38   108.00 M
  318.38   115.50 L
  337.50   108.00 M
  337.50   115.50 L
  356.63   108.00 M
  356.63   115.50 L
  375.75   108.00 M
  375.75   123.00 L
  394.88   108.00 M
  394.88   115.50 L
  414.00   108.00 M
  414.00   115.50 L
  433.12   108.00 M
  433.12   115.50 L
  452.25   108.00 M
  452.25   115.50 L
  471.37   108.00 M
  471.37   123.00 L
  490.50   108.00 M
  490.50   115.50 L
  509.62   108.00 M
  509.62   115.50 L
  528.75   108.00 M
  528.75   115.50 L
  547.87   108.00 M
  547.87   115.50 L
  567.00   108.00 M
  567.00   123.00 L
  586.12   108.00 M
  586.12   115.50 L
  605.25   108.00 M
  605.25   115.50 L
  624.37   108.00 M
  624.37   115.50 L
  643.50   108.00 M
  643.50   115.50 L
  662.62   108.00 M
  662.62   123.00 L
  681.75   108.00 M
  681.75   115.50 L
  700.87   108.00 M
  700.87   115.50 L
  720.00   108.00 M
  720.00   115.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  184.50    93.00   0.0000  0     0.00     1.00 (1.5) putlabel
  280.13    93.00   0.0000  0     0.00     1.00 (2) putlabel
  375.75    93.00   0.0000  0     0.00     1.00 (2.5) putlabel
  471.37    93.00   0.0000  0     0.00     1.00 (3) putlabel
  567.00    93.00   0.0000  0     0.00     1.00 (3.5) putlabel
  662.62    93.00   0.0000  0     0.00     1.00 (4) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   532.50 L
  127.13   540.00 M
  127.13   532.50 L
  146.25   540.00 M
  146.25   532.50 L
  165.38   540.00 M
  165.38   532.50 L
  184.50   540.00 M
  184.50   525.00 L
  203.63   540.00 M
  203.63   532.50 L
  222.75   540.00 M
  222.75   532.50 L
  241.88   540.00 M
  241.88   532.50 L
  261.00   540.00 M
  261.00   532.50 L
  280.13   540.00 M
  280.13   525.00 L
  299.25   540.00 M
  299.25   532.50 L
  318.38   540.00 M
  318.38   532.50 L
  337.50   540.00 M
  337.50   532.50 L
  356.63   540.00 M
  356.63   532.50 L
  375.75   540.00 M
  375.75   525.00 L
  394.88   540.00 M
  394.88   532.50 L
  414.00   540.00 M
  414.00   532.50 L
  433.12   540.00 M
  433.12   532.50 L
  452.25   540.00 M
  452.25   532.50 L
  471.37   540.00 M
  471.37   525.00 L
  490.50   540.00 M
  490.50   532.50 L
  509.62   540.00 M
  509.62   532.50 L
  528.75   540.00 M
  528.75   532.50 L
  547.87   540.00 M
  547.87   532.50 L
  567.00   540.00 M
  567.00   525.00 L
  586.12   540.00 M
  586.12   532.50 L
  605.25   540.00 M
  605.25   532.50 L
  624.37   540.00 M
  624.37   532.50 L
  643.50   540.00 M
  643.50   532.50 L
  662.62   540.00 M
  662.62   525.00 L
  681.75   540.00 M
  681.75   532.50 L
  700.87   540.00 M
  700.87   532.50 L
  720.00   540.00 M
  720.00   532.50 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   126.00 M
  115.50   126.00 L
  108.00   144.00 M
  115.50   144.00 L
  108.00   162.00 M
  115.50   162.00 L
  108.00   180.00 M
  115.50   180.00 L
  108.00   198.00 M
  123.00   198.00 L
  108.00   216.00 M
  115.50   216.00 L
  108.00   234.00 M
  115.50   234.00 L
  108.00   252.00 M
  115.50   252.00 L
  108.00   270.00 M
  115.50   270.00 L
  108.00   288.00 M
  123.00   288.00 L
  108.00   306.00 M
  115.50   306.00 L
  108.00   324.00 M
  115.50   324.00 L
  108.00   342.00 M
  115.50   342.00 L
  108.00   360.00 M
  115.50   360.00 L
  108.00   378.00 M
  123.00   378.00 L
  108.00   396.00 M
  115.50   396.00 L
  108.00   414.00 M
  115.50   414.00 L
  108.00   432.00 M
  115.50   432.00 L
  108.00   450.00 M
  115.50   450.00 L
  108.00   468.00 M
  123.00   468.00 L
  108.00   486.00 M
  115.50   486.00 L
  108.00   504.00 M
  115.50   504.00 L
  108.00   522.00 M
  115.50   522.00 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   198.00   1.0000  0     0.00     1.00 (5) putlabel
  100.50   288.00   1.0000  0     0.00     1.00 (10) putlabel
  100.50   378.00   1.0000  0     0.00     1.00 (15) putlabel
  100.50   468.00   1.0000  0     0.00     1.00 (20) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   126.00 M
  712.50   126.00 L
  720.00   144.00 M
  712.50   144.00 L
  720.00   162.00 M
  712.50   162.00 L
  720.00   180.00 M
  712.50   180.00 L
  720.00   198.00 M
  705.00   198.00 L
  720.00   216.00 M
  712.50   216.00 L
  720.00   234.00 M
  712.50   234.00 L
  720.00   252.00 M
  712.50   252.00 L
  720.00   270.00 M
  712.50   270.00 L
  720.00   288.00 M
  705.00   288.00 L
  720.00   306.00 M
  712.50   306.00 L
  720.00   324.00 M
  712.50   324.00 L
  720.00   342.00 M
  712.50   342.00 L
  720.00   360.00 M
  712.50   360.00 L
  720.00   378.00 M
  705.00   378.00 L
  720.00   396.00 M
  712.50   396.00 L
  720.00   414.00 M
  712.50   414.00 L
  720.00   432.00 M
  712.50   432.00 L
  720.00   450.00 M
  712.50   450.00 L
  720.00   468.00 M
  705.00   468.00 L
  720.00   486.00 M
  712.50   486.00 L
  720.00   504.00 M
  712.50   504.00 L
  720.00   522.00 M
  712.50   522.00 L
  720.00   540.00 M
  712.50   540.00 L
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   115.50 L
  127.13   108.00 M
  127.13   115.50 L
  146.25   108.00 M
  146.25   115.50 L
  165.38   108.00 M
  165.38   115.50 L
  184.50   108.00 M
  184.50   123.00 L
  203.63   108.00 M
  203.63   115.50 L
  222.75   108.00 M
  222.75   115.50 L
  241.88   108.00 M
  241.88   115.50 L
  261.00   108.00 M
  261.00   115.50 L
  280.13   108.00 M
  280.13   123.00 L
  299.25   108.00 M
  299.25   115.50 L
  318.38   108.00 M
  318.38   115.50 L
  337.50   108.00 M
  337.50   115.50 L
  356.63   108.00 M
  356.63   115.50 L
  375.75   108.00 M
  375.75   123.00 L
  394.88   108.00 M
  394.88   115.50 L
  414.00   108.00 M
  414.00   115.50 L
  433.12   108.00 M
  433.12   115.50 L
  452.25   108.00 M
  452.25   115.50 L
  471.37   108.00 M
  471.37   123.00 L
  490.50   108.00 M
  490.50   115.50 L
  509.62   108.00 M
  509.62   115.50 L
  528.75   108.00 M
  528.75   115.50 L
  547.87   108.00 M
  547.87   115.50 L
  567.00   108.00 M
  567.00   123.00 L
  586.12   108.00 M
  586.12   115.50 L
  605.25   108.00 M
  605.25   115.50 L
  624.37   108.00 M
  624.37   115.50 L
  643.50   108.00 M
  643.50   115.50 L
  662.62   108.00 M
  662.62   123.00 L
  681.75   108.00 M
  681.75   115.50 L
  700.87   108.00 M
  700.87   115.50 L
  720.00   108.00 M
  720.00   115.50 L
  184.50    93.00   0.0000  0     0.00     1.00 (1.5) putlabel
  280.13    93.00   0.0000  0     0.00     1.00 (2) putlabel
  375.75    93.00   0.0000  0     0.00     1.00 (2.5) putlabel
  471.37    93.00   0.0000  0     0.00     1.00 (3) putlabel
  567.00    93.00   0.0000  0     0.00     1.00 (3.5) putlabel
  662.62    93.00   0.0000  0     0.00     1.00 (4) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   532.50 L
  127.13   540.00 M
  127.13   532.50 L
  146.25   540.00 M
  146.25   532.50 L
  165.38   540.00 M
  165.38   532.50 L
  184.50   540.00 M
  184.50   525.00 L
  203.63   540.00 M
  203.63   532.50 L
  222.75   540.00 M
  222.75   532.50 L
  241.88   540.00 M
  241.88   532.50 L
  261.00   540.00 M
  261.00   532.50 L
  280.13   540.00 M
  280.13   525.00 L
  299.25   540.00 M
  299.25   532.50 L
  318.38   540.00 M
  318.38   532.50 L
  337.50   540.00 M
  337.50   532.50 L
  356.63   540.00 M
  356.63   532.50 L
  375.75   540.00 M
  375.75   525.00 L
  394.88   540.00 M
  394.88   532.50 L
  414.00   540.00 M
  414.00   532.50 L
  433.12   540.00 M
  433.12   532.50 L
  452.25   540.00 M
  452.25   532.50 L
  471.37   540.00 M
  471.37   525.00 L
  490.50   540.00 M
  490.50   532.50 L
  509.62   540.00 M
  509.62   532.50 L
  528.75   540.00 M
  528.75   532.50 L
  547.87   540.00 M
  547.87   532.50 L
  567.00   540.00 M
  567.00   525.00 L
  586.12   540.00 M
  586.12   532.50 L
  605.25   540.00 M
  605.25   532.50 L
  624.37   540.00 M
  624.37   532.50 L
  643.50   540.00 M
  643.50   532.50 L
  662.62   540.00 M
  662.62   525.00 L
  681.75   540.00 M
  681.75   532.50 L
  700.87   540.00 M
  700.87   532.50 L
  720.00   540.00 M
  720.00   532.50 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   126.00 M
  115.50   126.00 L
  108.00   144.00 M
  115.50   144.00 L
  108.00   162.00 M
  115.50   162.00 L
  108.00   180.00 M
  115.50   180.00 L
  108.00   198.00 M
  123.00   198.00 L
  108.00   216.00 M
  115.50   216.00 L
  108.00   234.00 M
  115.50   234.00 L
  108.00   252.00 M
  115.50   252.00 L
  108.00   270.00 M
  115.50   270.00 L
  108.00   288.00 M
  123.00   288.00 L
  108.00   306.00 M
  115.50   306.00 L
  108.00   324.00 M
  115.50   324.00 L
  108.00   342.00 M
  115.50   342.00 L
  108.00   360.00 M
  115.50   360.00 L
  108.00   378.00 M
  123.00   378.00 L
  108.00   396.00 M
  115.50   396.00 L
  108.00   414.00 M
  115.50   414.00 L
  108.00   432.00 M
  115.50   432.00 L
  108.00   450.00 M
  115.50   450.00 L
  108.00   468.00 M
  123.00   468.00 L
  108.00   486.00 M
  115.50   486.00 L
  108.00   504.00 M
  115.50   504.00 L
  108.00   522.00 M
  115.50   522.00 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   198.00   1.0000  0     0.00     1.00 (5) putlabel
  100.50   288.00   1.0000  0     0.00     1.00 (10) putlabel
  100.50   378.00   1.0000  0     0.00     1.00 (15) putlabel
  100.50   468.00   1.0000  0     0.00     1.00 (20) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   126.00 M
  712.50   126.00 L
  720.00   144.00 M
  712.50   144.00 L
  720.00   162.00 M
  712.50   162.00 L
  720.00   180.00 M
  712.50   180.00 L
  720.00   198.00 M
  705.00   198.00 L
  720.00   216.00 M
  712.50   216.00 L
  720.00   234.00 M
  712.50   234.00 L
  720.00   252.00 M
  712.50   252.00 L
  720.00   270.00 M
  712.50   270.00 L
  720.00   288.00 M
  705.00   288.00 L
  720.00   306.00 M
  712.50   306.00 L
  720.00   324.00 M
  712.50   324.00 L
  720.00   342.00 M
  712.50   342.00 L
  720.00   360.00 M
  712.50   360.00 L
  720.00   378.00 M
  705.00   378.00 L
  720.00   396.00 M
  712.50   396.00 L
  720.00   414.00 M
  712.50   414.00 L
  720.00   432.00 M
  712.50   432.00 L
  720.00   450.00 M
  712.50   450.00 L
  720.00   468.00 M
  705.00   468.00 L
  720.00   486.00 M
  712.50   486.00 L
  720.00   504.00 M
  712.50   504.00 L
  720.00   522.00 M
  712.50   522.00 L
  720.00   540.00 M
  712.50   540.00 L
  720.00   108.00 M
  713.20   108.00 L
  713.20   108.00 L
  694.07   108.00 L
  694.07   108.00 L
  674.95   108.00 L
  674.95   108.00 L
  655.82   108.00 L
  655.82   108.00 L
  636.70   108.00 L
  636.70   108.00 L
  617.57   108.00 L
  617.57   108.00 L
  598.45   108.00 L
  598.45   108.00 L
  579.32   108.00 L
  579.32   108.00 L
  560.20   108.00 L
  560.20   108.00 L
  541.07   108.00 L
  541.07   108.00 L
  521.95   108.00 L
  521.95   108.00 L
  502.82   108.00 L
  502.82   108.00 L
  483.70   108.00 L
  483.70   108.00 L
  464.57   108.00 L
  464.57   108.00 L
  445.45   108.00 L
  445.45   108.00 L
  426.32   108.00 L
  426.32   108.00 L
  407.20   108.00 L
  407.20   144.00 L
  388.07   144.00 L
  388.07   126.00 L
  368.95   126.00 L
  368.95   180.00 L
  349.82   180.00 L
  349.82   288.00 L
  330.70   288.00 L
  330.70   216.00 L
  311.57   216.00 L
  311.57   180.00 L
  292.45   180.00 L
  292.45   234.00 L
  273.32   234.00 L
  273.32   162.00 L
  254.20   162.00 L
  254.20   162.00 L
  235.07   162.00 L
  235.07   162.00 L
  215.95   162.00 L
  215.95   108.00 L
  196.82   108.00 L
  196.82   108.00 L
  177.70   108.00 L
  177.70   108.00 L
  158.57   108.00 L
  158.57   108.00 L
  139.45   108.00 L
  139.45   108.00 L
  120.32   108.00 L
  120.32   108.00 L
  108.00   108.00 L
 stroke
 [4 4] 2 setdash
 newpath
  720.00   108.00 M
  713.20   108.00 L
  713.20   108.00 L
  694.07   108.00 L
  694.07   108.00 L
  674.95   108.00 L
  674.95   108.00 L
  655.82   108.00 L
  655.82   126.00 L
  636.70   126.00 L
  636.70   108.00 L
  617.57   108.00 L
  617.57   108.00 L
  598.45   108.00 L
  598.45   108.00 L
  579.32   108.00 L
  579.32   108.00 L
  560.20   108.00 L
  560.20   108.00 L
  541.07   108.00 L
  541.07   144.00 L
  521.95   144.00 L
  521.95   108.00 L
  502.82   108.00 L
  502.82   162.00 L
  483.70   162.00 L
  483.70   126.00 L
  464.57   126.00 L
  464.57   162.00 L
  445.45   162.00 L
  445.45   144.00 L
  426.32   144.00 L
  426.32   270.00 L
  407.20   270.00 L
  407.20   216.00 L
  388.07   216.00 L
  388.07   198.00 L
  368.95   198.00 L
  368.95   252.00 L
  349.82   252.00 L
  349.82   486.00 L
  330.70   486.00 L
  330.70   360.00 L
  311.57   360.00 L
  311.57   306.00 L
  292.45   306.00 L
  292.45   360.00 L
  273.32   360.00 L
  273.32   252.00 L
  254.20   252.00 L
  254.20   252.00 L
  235.07   252.00 L
  235.07   252.00 L
  215.95   252.00 L
  215.95   270.00 L
  196.82   270.00 L
  196.82   216.00 L
  177.70   216.00 L
  177.70   144.00 L
  158.57   144.00 L
  158.57   108.00 L
  139.45   108.00 L
  139.45   108.00 L
  120.32   108.00 L
  120.32   108.00 L
  108.00   108.00 L
 stroke
 [] 0 setdash
  414.00    78.00   0.0000  2     0.00     1.00 (log Semimajor Axis \(a.u.\))
putlabel
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 1b) putlabel
 newpath
  337.50   504.00 M
  337.50   522.00 L
  203.62   504.00 M
  203.62   522.00 L
  146.25   504.00 M
  146.25   522.00 L
 stroke
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   123.00 L
  121.60   108.00 M
  121.60   115.50 L
  135.20   108.00 M
  135.20   115.50 L
  148.80   108.00 M
  148.80   115.50 L
  162.40   108.00 M
  162.40   115.50 L
  176.00   108.00 M
  176.00   123.00 L
  189.60   108.00 M
  189.60   115.50 L
  203.20   108.00 M
  203.20   115.50 L
  216.80   108.00 M
  216.80   115.50 L
  230.40   108.00 M
  230.40   115.50 L
  244.00   108.00 M
  244.00   123.00 L
  257.60   108.00 M
  257.60   115.50 L
  271.20   108.00 M
  271.20   115.50 L
  284.80   108.00 M
  284.80   115.50 L
  298.40   108.00 M
  298.40   115.50 L
  312.00   108.00 M
  312.00   123.00 L
  325.60   108.00 M
  325.60   115.50 L
  339.20   108.00 M
  339.20   115.50 L
  352.80   108.00 M
  352.80   115.50 L
  366.40   108.00 M
  366.40   115.50 L
  380.00   108.00 M
  380.00   123.00 L
  393.60   108.00 M
  393.60   115.50 L
  407.20   108.00 M
  407.20   115.50 L
  420.80   108.00 M
  420.80   115.50 L
  434.40   108.00 M
  434.40   115.50 L
  448.00   108.00 M
  448.00   123.00 L
  461.60   108.00 M
  461.60   115.50 L
  475.20   108.00 M
  475.20   115.50 L
  488.80   108.00 M
  488.80   115.50 L
  502.40   108.00 M
  502.40   115.50 L
  516.00   108.00 M
  516.00   123.00 L
  529.60   108.00 M
  529.60   115.50 L
  543.20   108.00 M
  543.20   115.50 L
  556.80   108.00 M
  556.80   115.50 L
  570.40   108.00 M
  570.40   115.50 L
  584.00   108.00 M
  584.00   123.00 L
  597.60   108.00 M
  597.60   115.50 L
  611.20   108.00 M
  611.20   115.50 L
  624.80   108.00 M
  624.80   115.50 L
  638.40   108.00 M
  638.40   115.50 L
  652.00   108.00 M
  652.00   123.00 L
  665.60   108.00 M
  665.60   115.50 L
  679.20   108.00 M
  679.20   115.50 L
  692.80   108.00 M
  692.80   115.50 L
  706.40   108.00 M
  706.40   115.50 L
  720.00   108.00 M
  720.00   123.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (0) putlabel
  176.00    93.00   0.0000  0     0.00     1.00 (.1) putlabel
  244.00    93.00   0.0000  0     0.00     1.00 (.2) putlabel
  312.00    93.00   0.0000  0     0.00     1.00 (.3) putlabel
  380.00    93.00   0.0000  0     0.00     1.00 (.4) putlabel
  448.00    93.00   0.0000  0     0.00     1.00 (.5) putlabel
  516.00    93.00   0.0000  0     0.00     1.00 (.6) putlabel
  584.00    93.00   0.0000  0     0.00     1.00 (.7) putlabel
  652.00    93.00   0.0000  0     0.00     1.00 (.8) putlabel
  720.00    93.00   0.0000  0     0.00     1.00 (.9) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   525.00 L
  121.60   540.00 M
  121.60   532.50 L
  135.20   540.00 M
  135.20   532.50 L
  148.80   540.00 M
  148.80   532.50 L
  162.40   540.00 M
  162.40   532.50 L
  176.00   540.00 M
  176.00   525.00 L
  189.60   540.00 M
  189.60   532.50 L
  203.20   540.00 M
  203.20   532.50 L
  216.80   540.00 M
  216.80   532.50 L
  230.40   540.00 M
  230.40   532.50 L
  244.00   540.00 M
  244.00   525.00 L
  257.60   540.00 M
  257.60   532.50 L
  271.20   540.00 M
  271.20   532.50 L
  284.80   540.00 M
  284.80   532.50 L
  298.40   540.00 M
  298.40   532.50 L
  312.00   540.00 M
  312.00   525.00 L
  325.60   540.00 M
  325.60   532.50 L
  339.20   540.00 M
  339.20   532.50 L
  352.80   540.00 M
  352.80   532.50 L
  366.40   540.00 M
  366.40   532.50 L
  380.00   540.00 M
  380.00   525.00 L
  393.60   540.00 M
  393.60   532.50 L
  407.20   540.00 M
  407.20   532.50 L
  420.80   540.00 M
  420.80   532.50 L
  434.40   540.00 M
  434.40   532.50 L
  448.00   540.00 M
  448.00   525.00 L
  461.60   540.00 M
  461.60   532.50 L
  475.20   540.00 M
  475.20   532.50 L
  488.80   540.00 M
  488.80   532.50 L
  502.40   540.00 M
  502.40   532.50 L
  516.00   540.00 M
  516.00   525.00 L
  529.60   540.00 M
  529.60   532.50 L
  543.20   540.00 M
  543.20   532.50 L
  556.80   540.00 M
  556.80   532.50 L
  570.40   540.00 M
  570.40   532.50 L
  584.00   540.00 M
  584.00   525.00 L
  597.60   540.00 M
  597.60   532.50 L
  611.20   540.00 M
  611.20   532.50 L
  624.80   540.00 M
  624.80   532.50 L
  638.40   540.00 M
  638.40   532.50 L
  652.00   540.00 M
  652.00   525.00 L
  665.60   540.00 M
  665.60   532.50 L
  679.20   540.00 M
  679.20   532.50 L
  692.80   540.00 M
  692.80   532.50 L
  706.40   540.00 M
  706.40   532.50 L
  720.00   540.00 M
  720.00   525.00 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   120.34 M
  115.50   120.34 L
  108.00   132.69 M
  115.50   132.69 L
  108.00   145.03 M
  115.50   145.03 L
  108.00   157.37 M
  115.50   157.37 L
  108.00   169.71 M
  123.00   169.71 L
  108.00   182.06 M
  115.50   182.06 L
  108.00   194.40 M
  115.50   194.40 L
  108.00   206.74 M
  115.50   206.74 L
  108.00   219.09 M
  115.50   219.09 L
  108.00   231.43 M
  123.00   231.43 L
  108.00   243.77 M
  115.50   243.77 L
  108.00   256.11 M
  115.50   256.11 L
  108.00   268.46 M
  115.50   268.46 L
  108.00   280.80 M
  115.50   280.80 L
  108.00   293.14 M
  123.00   293.14 L
  108.00   305.49 M
  115.50   305.49 L
  108.00   317.83 M
  115.50   317.83 L
  108.00   330.17 M
  115.50   330.17 L
  108.00   342.51 M
  115.50   342.51 L
  108.00   354.86 M
  123.00   354.86 L
  108.00   367.20 M
  115.50   367.20 L
  108.00   379.54 M
  115.50   379.54 L
  108.00   391.89 M
  115.50   391.89 L
  108.00   404.23 M
  115.50   404.23 L
  108.00   416.57 M
  123.00   416.57 L
  108.00   428.91 M
  115.50   428.91 L
  108.00   441.26 M
  115.50   441.26 L
  108.00   453.60 M
  115.50   453.60 L
  108.00   465.94 M
  115.50   465.94 L
  108.00   478.29 M
  123.00   478.29 L
  108.00   490.63 M
  115.50   490.63 L
  108.00   502.97 M
  115.50   502.97 L
  108.00   515.31 M
  115.50   515.31 L
  108.00   527.66 M
  115.50   527.66 L
  108.00   540.00 M
  123.00   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   169.71   1.0000  0     0.00     1.00 (.5) putlabel
  100.50   231.43   1.0000  0     0.00     1.00 (1) putlabel
  100.50   293.14   1.0000  0     0.00     1.00 (1.5) putlabel
  100.50   354.86   1.0000  0     0.00     1.00 (2) putlabel
  100.50   416.57   1.0000  0     0.00     1.00 (2.5) putlabel
  100.50   478.29   1.0000  0     0.00     1.00 (3) putlabel
  100.50   540.00   1.0000  0     0.00     1.00 (3.5) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   120.34 M
  712.50   120.34 L
  720.00   132.69 M
  712.50   132.69 L
  720.00   145.03 M
  712.50   145.03 L
  720.00   157.37 M
  712.50   157.37 L
  720.00   169.71 M
  705.00   169.71 L
  720.00   182.06 M
  712.50   182.06 L
  720.00   194.40 M
  712.50   194.40 L
  720.00   206.74 M
  712.50   206.74 L
  720.00   219.09 M
  712.50   219.09 L
  720.00   231.43 M
  705.00   231.43 L
  720.00   243.77 M
  712.50   243.77 L
  720.00   256.11 M
  712.50   256.11 L
  720.00   268.46 M
  712.50   268.46 L
  720.00   280.80 M
  712.50   280.80 L
  720.00   293.14 M
  705.00   293.14 L
  720.00   305.49 M
  712.50   305.49 L
  720.00   317.83 M
  712.50   317.83 L
  720.00   330.17 M
  712.50   330.17 L
  720.00   342.51 M
  712.50   342.51 L
  720.00   354.86 M
  705.00   354.86 L
  720.00   367.20 M
  712.50   367.20 L
  720.00   379.54 M
  712.50   379.54 L
  720.00   391.89 M
  712.50   391.89 L
  720.00   404.23 M
  712.50   404.23 L
  720.00   416.57 M
  705.00   416.57 L
  720.00   428.91 M
  712.50   428.91 L
  720.00   441.26 M
  712.50   441.26 L
  720.00   453.60 M
  712.50   453.60 L
  720.00   465.94 M
  712.50   465.94 L
  720.00   478.29 M
  705.00   478.29 L
  720.00   490.63 M
  712.50   490.63 L
  720.00   502.97 M
  712.50   502.97 L
  720.00   515.31 M
  712.50   515.31 L
  720.00   527.66 M
  712.50   527.66 L
  720.00   540.00 M
  705.00   540.00 L
  115.95   108.00 M
  116.23   145.16 L
  118.04   166.89 L
  130.34   182.31 L
  130.83   194.27 L
  141.00   204.05 L
  148.99   212.31 L
  179.52   219.47 L
  186.40   225.78 L
  193.99   231.43 L
  199.46   236.54 L
  207.06   241.20 L
  211.53   245.49 L
  219.98   249.46 L
  244.17   253.16 L
  267.47   256.62 L
  272.62   259.87 L
  280.32   262.94 L
  281.68   265.83 L
  283.15   268.58 L
  305.02   271.20 L
  305.71   273.69 L
  326.18   276.08 L
  338.90   278.36 L
  357.13   280.55 L
  359.36   282.65 L
  359.91   284.67 L
  373.02   286.62 L
  377.77   288.50 L
  382.09   290.32 L
  382.27   292.08 L
  382.69   293.78 L
  401.32   295.43 L
  405.74   297.03 L
  425.15   298.58 L
  428.67   300.09 L
  431.49   301.56 L
  436.31   302.99 L
  436.71   304.38 L
  450.42   305.74 L
  452.98   307.06 L
  454.42   308.36 L
  456.13   309.62 L
  458.08   310.85 L
  460.36   312.05 L
  463.28   313.23 L
  463.37   314.38 L
  464.63   315.51 L
  466.91   316.62 L
  467.40   317.70 L
  467.62   318.76 L
  469.55   319.80 L
  470.11   320.82 L
  470.89   321.83 L
  471.58   322.81 L
  471.64   323.78 L
  474.34   324.73 L
  475.45   325.66 L
  475.58   326.57 L
  476.07   327.47 L
  476.42   328.36 L
  479.49   329.23 L
  481.65   330.09 L
  481.67   330.93 L
  484.68   331.77 L
  488.45   332.58 L
  488.86   333.39 L
  491.94   334.18 L
  493.06   334.97 L
  494.79   335.74 L
  495.62   336.50 L
  497.16   337.25 L
  497.27   337.99 L
  498.00   338.72 L
  499.22   339.44 L
  499.56   340.15 L
  499.74   340.85 L
  499.79   341.54 L
  501.71   342.22 L
  502.41   342.90 L
  503.41   343.56 L
  503.46   344.22 L
  504.65   344.87 L
  506.74   345.51 L
  506.82   346.15 L
  507.07   346.77 L
  507.52   347.39 L
  508.24   348.00 L
  508.57   348.61 L
  508.99   349.21 L
  512.19   349.80 L
  513.35   350.39 L
  514.02   350.97 L
  515.79   351.54 L
  516.69   352.11 L
  517.11   352.67 L
  517.63   353.22 L
  517.84   353.77 L
  519.38   354.32 L
  520.04   354.86 L
  520.90   355.39 L
  521.80   355.92 L
  529.38   356.44 L
  531.52   356.96 L
  534.82   357.47 L
  536.52   357.98 L
  542.54   358.48 L
  543.28   358.98 L
  545.70   359.48 L
  547.97   359.97 L
  555.84   360.45 L
  558.60   360.93 L
  560.68   361.41 L
  563.19   361.88 L
  570.75   362.35 L
  572.20   362.81 L
  574.79   363.27 L
  575.43   363.73 L
  576.00   364.18 L
  577.38   364.63 L
  583.14   365.08 L
  586.86   365.52 L
  607.86   365.95 L
  619.61   366.39 L
  619.93   366.82 L
  620.16   367.25 L
  622.62   367.67 L
  626.86   368.09 L
  635.31   368.51 L
  641.51   368.92 L
  648.02   369.33 L
  672.71   369.74 L
  675.77   370.14 L
  684.25   370.55 L
  688.89   370.94 L
  707.29   371.34 L
  711.01   371.73 L
  720.00   372.00 L
  414.00    78.00   0.0000  2     0.00     1.00 (Time \(Myr\)) putlabel
 stroke
   1.024 setlinewidth
 newpath
   47.71   296.34 M
   58.71   296.34 L
   51.38   302.63 M
   51.90   301.58 L
   52.95   300.53 L
   54.52   300.01 L
   55.57   300.01 L
   57.14   300.53 L
   58.19   301.58 L
   58.71   302.63 L
   58.71   304.20 L
   58.19   305.25 L
   57.14   306.30 L
   55.57   306.82 L
   54.52   306.82 L
   52.95   306.30 L
   51.90   305.25 L
   51.38   304.20 L
   51.38   302.63 L
   51.38   316.25 M
   59.76   316.25 L
   61.33   315.72 L
   61.86   315.20 L
   62.38   314.15 L
   62.38   312.58 L
   61.86   311.53 L
   52.95   316.25 M
   51.90   315.20 L
   51.38   314.15 L
   51.38   312.58 L
   51.90   311.53 L
   52.95   310.49 L
   54.52   309.96 L
   55.57   309.96 L
   57.14   310.49 L
   58.19   311.53 L
   58.71   312.58 L
   58.71   314.15 L
   58.19   315.20 L
   57.14   316.25 L
   47.71   329.87 M
   58.71   329.87 L
   47.71   329.87 M
   58.71   337.20 L
   47.71   337.20 M
   58.71   337.20 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   340.55 M
   61.86   340.55 L
   58.40   340.55 M
   57.77   341.18 L
   57.46   341.81 L
   57.46   342.75 L
   57.77   343.38 L
   58.40   344.01 L
   59.34   344.32 L
   59.97   344.32 L
   60.91   344.01 L
   61.54   343.38 L
   61.86   342.75 L
   61.86   341.81 L
   61.54   341.18 L
   60.91   340.55 L
   55.26   346.21 M
   55.57   346.52 L
   55.26   346.84 L
   54.94   346.52 L
   55.26   346.21 L
   57.46   346.52 M
   61.86   346.52 L
   57.46   349.04 M
   61.86   349.04 L
   58.71   349.04 M
   57.77   349.98 L
   57.46   350.61 L
   57.46   351.55 L
   57.77   352.18 L
   58.71   352.50 L
   61.86   352.50 L
 stroke
   0.500 setlinewidth
 [4 4] 2 setdash
 newpath
  428.16   108.00 M
  433.55   145.16 L
  441.11   166.89 L
  446.39   182.31 L
  453.51   194.27 L
  460.89   204.05 L
  468.11   212.31 L
  469.02   219.47 L
  469.97   225.78 L
  470.32   231.43 L
  472.06   236.54 L
  474.78   241.20 L
  474.82   245.49 L
  476.37   249.46 L
  479.12   253.16 L
  479.88   256.62 L
  480.42   259.87 L
  480.63   262.94 L
  480.82   265.83 L
  481.44   268.58 L
  481.78   271.20 L
  482.28   273.69 L
  482.50   276.08 L
  482.65   278.36 L
  482.87   280.55 L
  483.48   282.65 L
  483.68   284.67 L
  483.83   286.62 L
  484.15   288.50 L
  485.11   290.32 L
  485.61   292.08 L
  487.10   293.78 L
  487.26   295.43 L
  487.80   297.03 L
  487.88   298.58 L
  488.08   300.09 L
  488.16   301.56 L
  488.31   302.99 L
  488.63   304.38 L
  488.71   305.74 L
  488.93   307.06 L
  488.96   308.36 L
  489.04   309.62 L
  489.32   310.85 L
  489.50   312.05 L
  490.48   313.23 L
  490.64   314.38 L
  491.10   315.51 L
  491.79   316.62 L
  491.92   317.70 L
  491.97   318.76 L
  492.36   319.80 L
  492.59   320.82 L
  492.78   321.83 L
  493.20   322.81 L
  493.54   323.78 L
  494.18   324.73 L
  494.47   325.66 L
  494.47   326.57 L
  494.47   327.47 L
  494.77   328.36 L
  494.79   329.23 L
  494.84   330.09 L
  494.95   330.93 L
  495.02   331.77 L
  495.18   332.58 L
  495.25   333.39 L
  495.32   334.18 L
  495.36   334.97 L
  495.38   335.74 L
  495.57   336.50 L
  495.97   337.25 L
  496.15   337.99 L
  496.32   338.72 L
  496.67   339.44 L
  496.90   340.15 L
  496.97   340.85 L
  497.07   341.54 L
  497.18   342.22 L
  497.20   342.90 L
  497.22   343.56 L
  497.31   344.22 L
  497.39   344.87 L
  497.72   345.51 L
  497.76   346.15 L
  497.81   346.77 L
  497.82   347.39 L
  497.83   348.00 L
  497.87   348.61 L
  497.90   349.21 L
  498.17   349.80 L
  498.36   350.39 L
  498.59   350.97 L
  498.60   351.54 L
  498.71   352.11 L
  498.80   352.67 L
  498.80   353.22 L
  498.93   353.77 L
  499.03   354.32 L
  499.03   354.86 L
  499.05   355.39 L
  499.06   355.92 L
  499.13   356.44 L
  499.18   356.96 L
  499.20   357.47 L
  499.23   357.98 L
  499.30   358.48 L
  499.33   358.98 L
  499.34   359.48 L
  499.42   359.97 L
  499.46   360.45 L
  499.47   360.93 L
  499.50   361.41 L
  499.55   361.88 L
  499.57   362.35 L
  499.58   362.81 L
  499.62   363.27 L
  499.65   363.73 L
  499.70   364.18 L
  499.76   364.63 L
  499.76   365.08 L
  499.77   365.52 L
  499.83   365.95 L
  499.86   366.39 L
  499.89   366.82 L
  499.96   367.25 L
  499.97   367.67 L
  500.03   368.09 L
  500.13   368.51 L
  500.15   368.92 L
  500.19   369.33 L
  500.21   369.74 L
  500.22   370.14 L
  500.23   370.55 L
  500.25   370.94 L
  500.26   371.34 L
  500.26   371.73 L
  500.30   372.12 L
  500.35   372.51 L
  500.36   372.89 L
  500.40   373.28 L
  500.43   373.65 L
  500.44   374.03 L
  500.57   374.40 L
  500.60   374.77 L
  500.64   375.14 L
  500.66   375.51 L
  500.71   375.87 L
  500.76   376.23 L
  500.77   376.59 L
  500.82   376.95 L
  500.89   377.30 L
  500.96   377.65 L
  500.98   378.00 L
  500.98   378.35 L
  501.02   378.69 L
  501.06   379.04 L
  501.07   379.38 L
  501.09   379.72 L
  501.12   380.05 L
  501.14   380.39 L
  501.19   380.72 L
  501.19   381.05 L
  501.28   381.38 L
  501.31   381.70 L
  501.33   382.02 L
  501.35   382.35 L
  501.42   382.67 L
  501.47   382.98 L
  501.48   383.30 L
  501.61   383.62 L
  501.62   383.93 L
  501.64   384.24 L
  501.67   384.55 L
  501.70   384.85 L
  501.74   385.16 L
  501.75   385.46 L
  501.75   385.77 L
  501.76   386.07 L
  501.80   386.37 L
  501.85   386.66 L
  501.87   386.96 L
  502.01   387.25 L
  502.06   387.54 L
  502.09   387.83 L
  502.11   388.12 L
  502.16   388.41 L
  502.18   388.70 L
  502.36   388.98 L
  502.37   389.26 L
  502.43   389.54 L
  502.59   389.82 L
  502.62   390.10 L
  502.73   390.38 L
  502.74   390.66 L
  502.74   390.93 L
  502.75   391.20 L
  502.78   391.47 L
  502.80   391.74 L
  502.83   392.01 L
  502.88   392.28 L
  502.88   392.55 L
  502.91   392.81 L
  502.96   393.07 L
  503.01   393.34 L
  503.04   393.60 L
  503.08   393.86 L
  503.09   394.12 L
  503.12   394.37 L
  503.16   394.63 L
  503.18   394.88 L
  503.19   395.14 L
  503.29   395.39 L
  503.29   395.64 L
  503.32   395.89 L
  503.37   396.14 L
  503.40   396.39 L
  503.44   396.63 L
  503.46   396.88 L
  503.46   397.12 L
  503.46   397.36 L
  503.47   397.61 L
  503.51   397.85 L
  503.58   398.09 L
  503.60   398.33 L
  503.61   398.56 L
  503.62   398.80 L
  503.63   399.04 L
  503.66   399.27 L
  503.69   399.50 L
  503.70   399.74 L
  503.84   399.97 L
  503.84   400.20 L
  503.85   400.43 L
  503.87   400.66 L
  503.87   400.89 L
  503.88   401.11 L
  503.89   401.34 L
  503.92   401.56 L
  503.97   401.79 L
  503.99   402.01 L
  504.00   402.23 L
  504.02   402.45 L
  504.10   402.67 L
  504.12   402.89 L
  504.16   403.11 L
  504.16   403.33 L
  504.20   403.54 L
  504.21   403.76 L
  504.22   403.97 L
  504.24   404.19 L
  504.25   404.40 L
  504.29   404.61 L
  504.32   404.83 L
  504.35   405.04 L
  504.35   405.25 L
  504.39   405.45 L
  504.41   405.66 L
  504.44   405.87 L
  504.46   406.08 L
  504.51   406.28 L
  504.63   406.49 L
  504.67   406.69 L
  504.69   406.90 L
  504.72   407.10 L
  504.72   407.30 L
  504.76   407.50 L
  504.79   407.70 L
  504.81   407.90 L
  504.82   408.10 L
  504.84   408.30 L
  504.87   408.50 L
  504.89   408.69 L
  504.90   408.89 L
  504.99   409.08 L
  505.00   409.28 L
  505.01   409.47 L
  505.02   409.66 L
  505.03   409.86 L
  505.07   410.05 L
  505.08   410.24 L
  505.08   410.43 L
  505.14   410.62 L
  505.19   410.81 L
  505.20   411.00 L
  505.21   411.19 L
  505.21   411.37 L
  505.21   411.56 L
  505.22   411.75 L
  505.26   411.93 L
  505.26   412.11 L
  505.29   412.30 L
  505.32   412.48 L
  505.35   412.66 L
  505.35   412.85 L
  505.41   413.03 L
  505.43   413.21 L
  505.45   413.39 L
  505.46   413.57 L
  505.51   413.75 L
  505.53   413.93 L
  505.61   414.10 L
  505.63   414.28 L
  505.66   414.46 L
  505.66   414.63 L
  505.74   414.81 L
  505.77   414.98 L
  505.78   415.16 L
  505.81   415.33 L
  505.88   415.51 L
  505.93   415.68 L
  505.97   415.85 L
  506.00   416.02 L
  506.01   416.19 L
  506.03   416.36 L
  506.09   416.53 L
  506.09   416.70 L
  506.13   416.87 L
  506.15   417.04 L
  506.16   417.21 L
  506.16   417.37 L
  506.18   417.54 L
  506.19   417.71 L
  506.25   417.87 L
  506.26   418.04 L
  506.27   418.20 L
  506.29   418.37 L
  506.30   418.53 L
  506.34   418.69 L
  506.34   418.86 L
  506.38   419.02 L
  506.39   419.18 L
  506.46   419.34 L
  506.51   419.50 L
  506.51   419.66 L
  506.62   419.82 L
  506.65   419.98 L
  506.67   420.14 L
  506.68   420.30 L
  506.68   420.46 L
  506.69   420.61 L
  506.69   420.77 L
  506.69   420.93 L
  506.70   421.08 L
  506.71   421.24 L
  506.72   421.39 L
  506.72   421.55 L
  506.75   421.70 L
  506.76   421.86 L
  506.77   422.01 L
  506.78   422.16 L
  506.82   422.32 L
  506.83   422.47 L
  506.83   422.62 L
  506.84   422.77 L
  506.93   422.92 L
  506.98   423.07 L
  507.02   423.22 L
  507.03   423.37 L
  507.05   423.52 L
  507.08   423.67 L
  507.09   423.82 L
  507.11   423.97 L
  507.11   424.11 L
  507.15   424.26 L
  507.16   424.41 L
  507.17   424.55 L
  507.18   424.70 L
  507.26   424.84 L
  507.27   424.99 L
  507.28   425.13 L
  507.37   425.28 L
  507.37   425.42 L
  507.39   425.57 L
  507.44   425.71 L
  507.46   425.85 L
  507.50   425.99 L
  507.51   426.14 L
  507.51   426.28 L
  507.53   426.42 L
  507.54   426.56 L
  507.55   426.70 L
  507.56   426.84 L
  507.56   426.98 L
  507.58   427.12 L
  507.60   427.26 L
  507.61   427.40 L
  507.66   427.54 L
  507.70   427.67 L
  507.72   427.81 L
  507.74   427.95 L
  507.77   428.09 L
  507.77   428.22 L
  507.78   428.36 L
  507.82   428.49 L
  507.84   428.63 L
  507.84   428.76 L
  507.88   428.90 L
  507.89   429.03 L
  507.90   429.17 L
  507.98   429.30 L
  508.04   429.44 L
  508.06   429.57 L
  508.07   429.70 L
  508.10   429.83 L
  508.11   429.97 L
  508.13   430.10 L
  508.13   430.23 L
  508.17   430.36 L
  508.21   430.49 L
  508.23   430.62 L
  508.25   430.75 L
  508.26   430.88 L
  508.28   431.01 L
  508.32   431.14 L
  508.32   431.27 L
  508.33   431.40 L
  508.33   431.53 L
  508.38   431.66 L
  508.40   431.78 L
  508.41   431.91 L
  508.44   432.04 L
  508.50   432.17 L
  508.51   432.29 L
  508.52   432.42 L
  508.55   432.54 L
  508.57   432.67 L
  508.57   432.80 L
  508.58   432.92 L
  508.61   433.05 L
  508.62   433.17 L
  508.63   433.29 L
  508.64   433.42 L
  508.71   433.54 L
  508.72   433.66 L
  508.74   433.79 L
  508.80   433.91 L
  508.80   434.03 L
  508.81   434.16 L
  508.82   434.28 L
  508.82   434.40 L
  508.84   434.52 L
  508.87   434.64 L
  508.89   434.76 L
  508.89   434.88 L
  508.89   435.00 L
  508.90   435.12 L
  508.90   435.24 L
  508.91   435.36 L
  508.93   435.48 L
  508.94   435.60 L
  509.02   435.72 L
  509.03   435.84 L
  509.04   435.96 L
  509.11   436.07 L
  509.11   436.19 L
  509.14   436.31 L
  509.14   436.43 L
  509.14   436.54 L
  509.15   436.66 L
  509.15   436.78 L
  509.15   436.89 L
  509.16   437.01 L
  509.17   437.12 L
  509.18   437.24 L
  509.20   437.36 L
  509.20   437.47 L
  509.20   437.58 L
  509.23   437.70 L
  509.25   437.81 L
  509.27   437.93 L
  509.30   438.04 L
  509.30   438.15 L
  509.33   438.27 L
  509.34   438.38 L
  509.39   438.49 L
  509.40   438.61 L
  509.40   438.72 L
  509.43   438.83 L
  509.44   438.94 L
  509.45   439.05 L
  509.48   439.16 L
  509.48   439.28 L
  509.50   439.39 L
  509.52   439.50 L
  509.56   439.61 L
  509.57   439.72 L
  509.57   439.83 L
  509.58   439.94 L
  509.60   440.05 L
  509.63   440.16 L
  509.63   440.27 L
  509.67   440.37 L
  509.71   440.48 L
  509.72   440.59 L
  509.73   440.70 L
  509.73   440.81 L
  509.78   440.92 L
  509.83   441.02 L
  509.85   441.13 L
  509.85   441.24 L
  509.86   441.34 L
  509.87   441.45 L
  509.87   441.56 L
  509.88   441.66 L
  509.90   441.77 L
  509.91   441.88 L
  509.91   441.98 L
  509.92   442.09 L
  509.92   442.19 L
  509.92   442.30 L
  509.95   442.40 L
  509.95   442.51 L
  509.99   442.61 L
  510.01   442.71 L
  510.05   442.82 L
  510.05   442.92 L
  510.06   443.03 L
  510.06   443.13 L
  510.08   443.23 L
  510.08   443.34 L
  510.09   443.44 L
  510.10   443.54 L
  510.12   443.64 L
  510.13   443.75 L
  510.13   443.85 L
  510.14   443.95 L
  510.16   444.05 L
  510.17   444.15 L
  510.18   444.25 L
  510.18   444.35 L
  510.20   444.46 L
  510.20   444.56 L
  510.21   444.66 L
  510.21   444.76 L
  510.23   444.86 L
  510.23   444.96 L
  510.25   445.06 L
  510.26   445.16 L
  510.31   445.26 L
  510.32   445.35 L
  510.35   445.45 L
  510.35   445.55 L
  510.36   445.65 L
  510.39   445.75 L
  510.42   445.85 L
  510.44   445.95 L
  510.45   446.04 L
  510.46   446.14 L
  510.50   446.24 L
  510.55   446.34 L
  510.57   446.43 L
  510.57   446.53 L
  510.57   446.63 L
  510.58   446.72 L
  510.58   446.82 L
  510.59   446.92 L
  510.61   447.01 L
  510.62   447.11 L
  510.63   447.20 L
  510.63   447.30 L
  510.63   447.40 L
  510.66   447.49 L
  510.68   447.59 L
  510.69   447.68 L
  510.69   447.78 L
  510.69   447.87 L
  510.73   447.97 L
  510.73   448.06 L
  510.75   448.15 L
  510.75   448.25 L
  510.76   448.34 L
  510.79   448.44 L
  510.80   448.53 L
  510.83   448.62 L
  510.84   448.72 L
  510.88   448.81 L
  510.89   448.90 L
  510.90   448.99 L
  510.90   449.09 L
  510.91   449.18 L
  510.91   449.27 L
  510.93   449.36 L
  510.94   449.45 L
  510.95   449.55 L
  510.95   449.64 L
  510.96   449.73 L
  510.96   449.82 L
  510.96   449.91 L
  510.97   450.00 L
  510.99   450.09 L
  511.02   450.18 L
  511.03   450.27 L
  511.05   450.36 L
  511.07   450.45 L
  511.10   450.54 L
  511.11   450.63 L
  511.12   450.72 L
  511.13   450.81 L
  511.14   450.90 L
  511.20   450.99 L
  511.21   451.08 L
  511.25   451.17 L
  511.26   451.26 L
  511.29   451.35 L
  511.30   451.44 L
  511.31   451.52 L
  511.35   451.61 L
  511.36   451.70 L
  511.38   451.79 L
  511.44   451.88 L
  511.45   451.96 L
  511.47   452.05 L
  511.50   452.14 L
  511.53   452.23 L
  511.54   452.31 L
  511.54   452.40 L
  511.55   452.49 L
  511.55   452.57 L
  511.56   452.66 L
  511.58   452.75 L
  511.58   452.83 L
  511.61   452.92 L
  511.63   453.01 L
  511.64   453.09 L
  511.73   453.18 L
  511.74   453.26 L
  511.76   453.35 L
  511.77   453.43 L
  511.79   453.52 L
  511.81   453.60 L
  511.82   453.69 L
  511.82   453.77 L
  511.86   453.86 L
  511.86   453.94 L
  511.86   454.03 L
  511.89   454.11 L
  511.90   454.20 L
  511.92   454.28 L
  511.99   454.36 L
  512.02   454.45 L
  512.02   454.53 L
  512.03   454.61 L
  512.05   454.70 L
  512.07   454.78 L
  512.08   454.86 L
  512.11   454.95 L
  512.15   455.03 L
  512.16   455.11 L
  512.16   455.19 L
  512.17   455.28 L
  512.18   455.36 L
  512.22   455.44 L
  512.22   455.52 L
  512.25   455.60 L
  512.27   455.69 L
  512.29   455.77 L
  512.31   455.85 L
  512.32   455.93 L
  512.33   456.01 L
  512.35   456.09 L
  512.36   456.17 L
  512.36   456.26 L
  512.37   456.34 L
  512.38   456.42 L
  512.40   456.50 L
  512.41   456.58 L
  512.42   456.66 L
  512.44   456.74 L
  512.45   456.82 L
  512.46   456.90 L
  512.47   456.98 L
  512.48   457.06 L
  512.50   457.14 L
  512.51   457.22 L
  512.54   457.30 L
  512.57   457.38 L
  512.58   457.45 L
  512.59   457.53 L
  512.59   457.61 L
  512.60   457.69 L
  512.64   457.77 L
  512.67   457.85 L
  512.68   457.93 L
  512.70   458.01 L
  512.71   458.08 L
  512.71   458.16 L
  512.73   458.24 L
  512.74   458.32 L
  512.76   458.40 L
  512.77   458.47 L
  512.84   458.55 L
  512.86   458.63 L
  512.86   458.70 L
  512.87   458.78 L
  512.89   458.86 L
  512.90   458.94 L
  512.92   459.01 L
  512.93   459.09 L
  512.93   459.17 L
  512.93   459.24 L
  512.98   459.32 L
  513.00   459.40 L
  513.01   459.47 L
  513.02   459.55 L
  513.05   459.62 L
  513.08   459.70 L
  513.08   459.78 L
  513.12   459.85 L
  513.13   459.93 L
  513.14   460.00 L
  513.15   460.08 L
  513.16   460.15 L
  513.18   460.23 L
  513.18   460.30 L
  513.21   460.38 L
  513.23   460.45 L
  513.30   460.53 L
  513.34   460.60 L
  513.35   460.68 L
  513.36   460.75 L
  513.41   460.83 L
  513.43   460.90 L
  513.44   460.97 L
  513.49   461.05 L
  513.50   461.12 L
  513.58   461.20 L
  513.58   461.27 L
  513.59   461.34 L
  513.61   461.42 L
  513.69   461.49 L
  513.70   461.56 L
  513.70   461.64 L
  513.72   461.71 L
  513.74   461.78 L
  513.76   461.85 L
  513.78   461.93 L
  513.79   462.00 L
  513.83   462.07 L
  513.87   462.15 L
  513.89   462.22 L
  513.90   462.29 L
  513.97   462.36 L
  513.99   462.43 L
  514.00   462.51 L
  514.00   462.58 L
  514.01   462.65 L
  514.03   462.72 L
  514.04   462.79 L
  514.08   462.86 L
  514.09   462.94 L
  514.10   463.01 L
  514.13   463.08 L
  514.17   463.15 L
  514.17   463.22 L
  514.17   463.29 L
  514.19   463.36 L
  514.20   463.43 L
  514.21   463.50 L
  514.26   463.57 L
  514.27   463.65 L
  514.28   463.72 L
  514.29   463.79 L
  514.29   463.86 L
  514.31   463.93 L
  514.37   464.00 L
  514.38   464.07 L
  514.39   464.14 L
  514.41   464.21 L
  514.48   464.28 L
  514.48   464.35 L
  514.58   464.41 L
  514.60   464.48 L
  514.60   464.55 L
  514.61   464.62 L
  514.61   464.69 L
  514.62   464.76 L
  514.62   464.83 L
  514.64   464.90 L
  514.70   464.97 L
  514.72   465.04 L
  514.74   465.10 L
  514.75   465.17 L
  514.79   465.24 L
  514.79   465.31 L
  514.93   465.38 L
  515.01   465.45 L
  515.02   465.51 L
  515.08   465.58 L
  515.10   465.65 L
  515.14   465.72 L
  515.15   465.79 L
  515.16   465.85 L
  515.18   465.92 L
  515.18   465.99 L
  515.19   466.06 L
  515.19   466.12 L
  515.20   466.19 L
  515.23   466.26 L
  515.25   466.32 L
  515.26   466.39 L
  515.26   466.46 L
  515.29   466.52 L
  515.35   466.59 L
  515.36   466.66 L
  515.36   466.72 L
  515.36   466.79 L
  515.37   466.86 L
  515.37   466.92 L
  515.39   466.99 L
  515.41   467.06 L
  515.44   467.12 L
  515.47   467.19 L
  515.47   467.25 L
  515.58   467.32 L
  515.60   467.39 L
  515.63   467.45 L
  515.63   467.52 L
  515.65   467.58 L
  515.65   467.65 L
  515.73   467.71 L
  515.76   467.78 L
  515.77   467.84 L
  515.83   467.91 L
  515.84   467.97 L
  515.90   468.04 L
  515.91   468.10 L
  515.93   468.17 L
  515.93   468.23 L
  515.94   468.30 L
  515.96   468.36 L
  516.05   468.43 L
  516.12   468.49 L
  516.17   468.56 L
  516.21   468.62 L
  516.21   468.68 L
  516.28   468.75 L
  516.29   468.81 L
  516.29   468.88 L
  516.35   468.94 L
  516.35   469.00 L
  516.38   469.07 L
  516.38   469.13 L
  516.40   469.19 L
  516.40   469.26 L
  516.41   469.32 L
  516.43   469.38 L
  516.52   469.45 L
  516.57   469.51 L
  516.61   469.57 L
  516.65   469.64 L
  516.65   469.70 L
  516.67   469.76 L
  516.69   469.83 L
  516.70   469.89 L
  516.72   469.95 L
  516.73   470.01 L
  516.73   470.08 L
  516.81   470.14 L
  516.82   470.20 L
  516.83   470.26 L
  516.89   470.33 L
  516.90   470.39 L
  516.91   470.45 L
  516.95   470.51 L
  516.97   470.57 L
  517.00   470.64 L
  517.00   470.70 L
  517.02   470.76 L
  517.03   470.82 L
  517.04   470.88 L
  517.07   470.94 L
  517.10   471.01 L
  517.19   471.07 L
  517.20   471.13 L
  517.20   471.19 L
  517.23   471.25 L
  517.26   471.31 L
  517.26   471.37 L
  517.27   471.43 L
  517.28   471.49 L
  517.28   471.55 L
  517.29   471.62 L
  517.32   471.68 L
  517.33   471.74 L
  517.35   471.80 L
  517.37   471.86 L
  517.38   471.92 L
  517.47   471.98 L
  517.54   472.04 L
  517.54   472.10 L
  517.55   472.16 L
  517.58   472.22 L
  517.60   472.28 L
  517.62   472.34 L
  517.63   472.40 L
  517.63   472.46 L
  517.70   472.52 L
  517.80   472.58 L
  517.83   472.64 L
  517.85   472.70 L
  517.89   472.76 L
  517.89   472.82 L
  517.92   472.88 L
  517.92   472.93 L
  517.93   472.99 L
  517.94   473.05 L
  517.95   473.11 L
  517.96   473.17 L
  517.98   473.23 L
  517.99   473.29 L
  518.00   473.35 L
  518.02   473.41 L
  518.03   473.47 L
  518.04   473.52 L
  518.05   473.58 L
  518.07   473.64 L
  518.08   473.70 L
  518.15   473.76 L
  518.15   473.82 L
  518.15   473.87 L
  518.18   473.93 L
  518.19   473.99 L
  518.25   474.05 L
  518.27   474.11 L
  518.27   474.16 L
  518.27   474.22 L
  518.28   474.28 L
  518.31   474.34 L
  518.33   474.40 L
  518.33   474.45 L
  518.34   474.51 L
  518.34   474.57 L
  518.38   474.63 L
  518.45   474.68 L
  518.47   474.74 L
  518.51   474.80 L
  518.51   474.85 L
  518.54   474.91 L
  518.56   474.97 L
  518.66   475.03 L
  518.68   475.08 L
  518.75   475.14 L
  518.79   475.20 L
  518.81   475.25 L
  518.82   475.31 L
  518.83   475.37 L
  518.85   475.42 L
  518.90   475.48 L
  518.94   475.54 L
  518.95   475.59 L
  518.96   475.65 L
  518.96   475.71 L
  518.98   475.76 L
  518.98   475.82 L
  519.00   475.87 L
  519.00   475.93 L
  519.01   475.99 L
  519.08   476.04 L
  519.10   476.10 L
  519.12   476.15 L
  519.12   476.21 L
  519.14   476.26 L
  519.21   476.32 L
  519.25   476.38 L
  519.35   476.43 L
  519.43   476.49 L
  519.46   476.54 L
  519.48   476.60 L
  519.51   476.65 L
  519.55   476.71 L
  519.55   476.76 L
  519.57   476.82 L
  519.61   476.87 L
  519.62   476.93 L
  519.73   476.98 L
  519.73   477.04 L
  519.73   477.09 L
  519.78   477.15 L
  519.78   477.20 L
  519.81   477.26 L
  519.87   477.31 L
  519.90   477.37 L
  519.92   477.42 L
  519.93   477.48 L
  519.97   477.53 L
  519.99   477.58 L
  520.01   477.64 L
  520.02   477.69 L
  520.03   477.75 L
  520.07   477.80 L
  520.14   477.86 L
  520.16   477.91 L
  520.18   477.96 L
  520.20   478.02 L
  520.20   478.07 L
  520.21   478.12 L
  520.24   478.18 L
  520.35   478.23 L
  520.35   478.29 L
  520.39   478.34 L
  520.44   478.39 L
  520.45   478.45 L
  520.53   478.50 L
  520.59   478.55 L
  520.60   478.61 L
  520.65   478.66 L
  520.66   478.71 L
  520.66   478.77 L
  520.67   478.82 L
  520.70   478.87 L
  520.72   478.93 L
  520.94   478.98 L
  520.95   479.03 L
  520.96   479.08 L
  520.98   479.14 L
  520.98   479.19 L
  520.98   479.24 L
  520.98   479.29 L
  521.03   479.35 L
  521.08   479.40 L
  521.13   479.45 L
  521.17   479.50 L
  521.22   479.56 L
  521.24   479.61 L
  521.26   479.66 L
  521.31   479.71 L
  521.33   479.77 L
  521.36   479.82 L
  521.38   479.87 L
  521.39   479.92 L
  521.39   479.97 L
  521.40   480.03 L
  521.46   480.08 L
  521.47   480.13 L
  521.48   480.18 L
  521.49   480.23 L
  521.49   480.28 L
  521.64   480.34 L
  521.65   480.39 L
  521.68   480.44 L
  521.69   480.49 L
  521.71   480.54 L
  521.72   480.59 L
  521.74   480.65 L
  521.80   480.70 L
  521.81   480.75 L
  521.94   480.80 L
  521.95   480.85 L
  521.96   480.90 L
  522.03   480.95 L
  522.04   481.00 L
  522.06   481.05 L
  522.11   481.10 L
  522.14   481.16 L
  522.17   481.21 L
  522.18   481.26 L
  522.19   481.31 L
  522.28   481.36 L
  522.28   481.41 L
  522.28   481.46 L
  522.32   481.51 L
  522.33   481.56 L
  522.38   481.61 L
  522.39   481.66 L
  522.41   481.71 L
  522.48   481.76 L
  522.59   481.81 L
  522.73   481.86 L
  522.73   481.91 L
  522.76   481.96 L
  522.87   482.01 L
  522.99   482.06 L
  523.23   482.11 L
  523.34   482.16 L
  523.35   482.21 L
  523.38   482.26 L
  523.38   482.31 L
  523.39   482.36 L
  523.43   482.41 L
  523.46   482.46 L
  523.52   482.51 L
  523.57   482.56 L
  523.60   482.61 L
  523.61   482.66 L
  523.62   482.71 L
  523.65   482.76 L
  523.67   482.81 L
  523.67   482.86 L
  523.70   482.91 L
  523.72   482.95 L
  523.85   483.00 L
  523.86   483.05 L
  523.86   483.10 L
  523.87   483.15 L
  523.89   483.20 L
  523.92   483.25 L
  524.17   483.30 L
  524.18   483.35 L
  524.19   483.39 L
  524.25   483.44 L
  524.28   483.49 L
  524.29   483.54 L
  524.32   483.59 L
  524.33   483.64 L
  524.40   483.69 L
  524.44   483.73 L
  524.59   483.78 L
  524.63   483.83 L
  524.81   483.88 L
  524.84   483.93 L
  524.95   483.98 L
  525.01   484.02 L
  525.06   484.07 L
  525.08   484.12 L
  525.11   484.17 L
  525.31   484.22 L
  525.37   484.26 L
  525.43   484.31 L
  525.43   484.36 L
  525.45   484.41 L
  525.45   484.46 L
  525.74   484.50 L
  525.82   484.55 L
  525.83   484.60 L
  525.87   484.65 L
  525.89   484.69 L
  525.97   484.74 L
  526.03   484.79 L
  526.03   484.84 L
  526.03   484.88 L
  526.14   484.93 L
  526.24   484.98 L
  526.27   485.03 L
  526.28   485.07 L
  526.33   485.12 L
  526.41   485.17 L
  526.44   485.22 L
  526.47   485.26 L
  526.49   485.31 L
  526.49   485.36 L
  526.53   485.40 L
  526.54   485.45 L
  526.60   485.50 L
  526.74   485.54 L
  526.74   485.59 L
  526.74   485.64 L
  526.79   485.68 L
  526.89   485.73 L
  526.94   485.78 L
  526.98   485.82 L
  527.06   485.87 L
  527.07   485.92 L
  527.25   485.96 L
  527.42   486.01 L
  527.45   486.06 L
  527.46   486.10 L
  527.54   486.15 L
  527.70   486.20 L
  527.78   486.24 L
  527.81   486.29 L
  527.86   486.33 L
  527.87   486.38 L
  527.88   486.43 L
  527.93   486.47 L
  528.01   486.52 L
  528.02   486.56 L
  528.03   486.61 L
  528.17   486.66 L
  528.24   486.70 L
  528.35   486.75 L
  528.38   486.79 L
  528.39   486.84 L
  528.42   486.88 L
  528.52   486.93 L
  528.59   486.98 L
  528.76   487.02 L
  528.93   487.07 L
  529.00   487.11 L
  529.20   487.16 L
  529.34   487.20 L
  529.40   487.25 L
  529.60   487.29 L
  529.62   487.34 L
  529.63   487.38 L
  529.64   487.43 L
  529.74   487.48 L
  529.75   487.52 L
  529.78   487.57 L
  529.87   487.61 L
  530.00   487.66 L
  530.20   487.70 L
  530.22   487.75 L
  530.23   487.79 L
  530.29   487.84 L
  530.52   487.88 L
  530.52   487.92 L
  530.73   487.97 L
  530.87   488.01 L
  530.88   488.06 L
  530.97   488.10 L
  531.00   488.15 L
  531.03   488.19 L
  531.10   488.24 L
  531.21   488.28 L
  531.21   488.33 L
  531.34   488.37 L
  531.38   488.42 L
  531.39   488.46 L
  531.48   488.50 L
  531.52   488.55 L
  531.62   488.59 L
  531.71   488.64 L
  531.73   488.68 L
  531.76   488.72 L
  532.03   488.77 L
  532.07   488.81 L
  532.07   488.86 L
  532.15   488.90 L
  532.17   488.94 L
  532.31   488.99 L
  532.69   489.03 L
  532.88   489.08 L
  532.90   489.12 L
  532.93   489.16 L
  532.95   489.21 L
  532.96   489.25 L
  533.23   489.30 L
  533.45   489.34 L
  533.46   489.38 L
  533.49   489.43 L
  533.52   489.47 L
  533.60   489.51 L
  533.74   489.56 L
  533.75   489.60 L
  533.76   489.64 L
  533.81   489.69 L
  533.83   489.73 L
  534.04   489.77 L
  534.09   489.82 L
  534.44   489.86 L
  534.50   489.90 L
  534.62   489.95 L
  534.71   489.99 L
  535.07   490.03 L
  535.14   490.08 L
  535.23   490.12 L
  535.26   490.16 L
  535.48   490.20 L
  535.50   490.25 L
  535.55   490.29 L
  535.67   490.33 L
  535.69   490.38 L
  535.70   490.42 L
  535.85   490.46 L
  536.00   490.50 L
  536.45   490.55 L
  536.45   490.59 L
  536.48   490.63 L
  536.57   490.67 L
  536.58   490.72 L
  536.60   490.76 L
  536.63   490.80 L
  536.65   490.84 L
  536.68   490.89 L
  536.75   490.93 L
  536.78   490.97 L
  536.90   491.01 L
  536.95   491.06 L
  536.98   491.10 L
  537.13   491.14 L
  537.21   491.18 L
  537.24   491.22 L
  537.36   491.27 L
  537.49   491.31 L
  537.93   491.35 L
  537.96   491.39 L
  538.34   491.43 L
  538.61   491.48 L
  538.76   491.52 L
  538.78   491.56 L
  538.86   491.60 L
  538.97   491.64 L
  539.04   491.69 L
  539.41   491.73 L
  539.44   491.77 L
  539.45   491.81 L
  539.90   491.85 L
  540.13   491.89 L
  540.25   491.94 L
  540.27   491.98 L
  540.78   492.02 L
  540.80   492.06 L
  540.98   492.10 L
  541.05   492.14 L
  541.26   492.18 L
  541.36   492.23 L
  541.55   492.27 L
  541.63   492.31 L
  541.86   492.35 L
  542.20   492.39 L
  542.77   492.43 L
  543.02   492.47 L
  543.15   492.51 L
  543.32   492.56 L
  543.48   492.60 L
  543.57   492.64 L
  544.12   492.68 L
  544.33   492.72 L
  544.52   492.76 L
  544.57   492.80 L
  545.04   492.84 L
  545.07   492.88 L
  545.58   492.92 L
  545.65   492.96 L
  546.14   493.01 L
  546.27   493.05 L
  546.31   493.09 L
  546.41   493.13 L
  546.46   493.17 L
  546.71   493.21 L
  547.15   493.25 L
  547.38   493.29 L
  547.97   493.33 L
  548.01   493.37 L
  548.07   493.41 L
  548.11   493.45 L
  549.22   493.49 L
  549.31   493.53 L
  550.21   493.57 L
  550.84   493.61 L
  551.19   493.65 L
  552.21   493.69 L
  553.60   493.73 L
  553.63   493.77 L
  553.84   493.81 L
  554.27   493.85 L
  554.51   493.89 L
  555.42   493.93 L
  555.59   493.97 L
  555.98   494.01 L
  556.06   494.05 L
  556.36   494.09 L
  556.52   494.13 L
  557.05   494.17 L
  557.55   494.21 L
  557.66   494.25 L
  557.68   494.29 L
  558.02   494.33 L
  558.10   494.37 L
  558.82   494.41 L
  559.13   494.45 L
  559.29   494.49 L
  560.46   494.53 L
  560.61   494.57 L
  560.70   494.61 L
  560.87   494.65 L
  560.97   494.69 L
  561.28   494.73 L
  561.54   494.77 L
  561.68   494.81 L
  561.98   494.85 L
  563.34   494.89 L
  563.69   494.93 L
  563.86   494.96 L
  563.93   495.00 L
  564.19   495.04 L
  564.19   495.08 L
  564.85   495.12 L
  565.34   495.16 L
  565.97   495.20 L
  566.38   495.24 L
  567.90   495.28 L
  568.19   495.32 L
  568.19   495.36 L
  568.20   495.40 L
  569.18   495.43 L
  569.54   495.47 L
  570.59   495.51 L
  570.66   495.55 L
  570.68   495.59 L
  571.04   495.63 L
  571.40   495.67 L
  571.81   495.71 L
  571.94   495.74 L
  572.15   495.78 L
  572.18   495.82 L
  573.09   495.86 L
  573.61   495.90 L
  573.71   495.94 L
  574.32   495.98 L
  574.32   496.01 L
  574.60   496.05 L
  575.11   496.09 L
  575.22   496.13 L
  575.32   496.17 L
  575.64   496.21 L
  575.66   496.25 L
  575.70   496.28 L
  576.41   496.32 L
 stroke newpath
  576.41   496.32 M
  576.42   496.36 L
  576.57   496.40 L
  578.03   496.44 L
  578.25   496.48 L
  578.26   496.51 L
  578.26   496.55 L
  578.45   496.59 L
  579.33   496.63 L
  579.48   496.67 L
  579.76   496.70 L
  580.37   496.74 L
  580.80   496.78 L
  580.80   496.82 L
  580.93   496.86 L
  581.47   496.89 L
  582.20   496.93 L
  583.06   496.97 L
  583.26   497.01 L
  583.34   497.04 L
  583.71   497.08 L
  583.72   497.12 L
  583.88   497.16 L
  584.55   497.20 L
  584.57   497.23 L
  584.65   497.27 L
  584.87   497.31 L
  584.87   497.35 L
  585.05   497.38 L
  585.51   497.42 L
  586.01   497.46 L
  586.19   497.50 L
  586.30   497.53 L
  586.64   497.57 L
  587.16   497.61 L
  587.19   497.65 L
  588.30   497.68 L
  588.32   497.72 L
  588.50   497.76 L
  589.04   497.79 L
  589.10   497.83 L
  590.06   497.87 L
  590.06   497.91 L
  590.32   497.94 L
  591.31   497.98 L
  591.78   498.02 L
  591.82   498.06 L
  592.03   498.09 L
  592.07   498.13 L
  593.94   498.17 L
  594.92   498.20 L
  595.35   498.24 L
  595.40   498.28 L
  595.74   498.31 L
  596.59   498.35 L
  596.62   498.39 L
  596.98   498.42 L
  597.56   498.46 L
  598.02   498.50 L
  598.11   498.53 L
  598.60   498.57 L
  599.40   498.61 L
  599.65   498.64 L
  599.67   498.68 L
  599.80   498.72 L
  599.80   498.75 L
  599.93   498.79 L
  600.05   498.83 L
  600.07   498.86 L
  600.17   498.90 L
  600.54   498.94 L
  601.31   498.97 L
  601.42   499.01 L
  602.46   499.05 L
  603.21   499.08 L
  604.78   499.12 L
  606.37   499.16 L
  606.77   499.19 L
  606.91   499.23 L
  607.31   499.26 L
  607.55   499.30 L
  607.94   499.34 L
  608.13   499.37 L
  608.39   499.41 L
  608.75   499.45 L
  609.06   499.48 L
  609.65   499.52 L
  609.97   499.55 L
  610.24   499.59 L
  610.45   499.63 L
  611.23   499.66 L
  611.48   499.70 L
  611.79   499.73 L
  612.37   499.77 L
  612.39   499.81 L
  613.17   499.84 L
  614.70   499.88 L
  615.13   499.91 L
  615.21   499.95 L
  615.89   499.98 L
  616.49   500.02 L
  619.78   500.06 L
  620.30   500.09 L
  620.52   500.13 L
  621.28   500.16 L
  621.51   500.20 L
  622.85   500.23 L
  623.44   500.27 L
  623.61   500.31 L
  624.84   500.34 L
  625.75   500.38 L
  626.05   500.41 L
  627.14   500.45 L
  627.17   500.48 L
  628.67   500.52 L
  628.74   500.55 L
  629.33   500.59 L
  630.76   500.62 L
  633.59   500.66 L
  633.92   500.70 L
  634.50   500.73 L
  636.84   500.77 L
  637.04   500.80 L
  637.39   500.84 L
  637.42   500.87 L
  638.30   500.91 L
  638.44   500.94 L
  639.59   500.98 L
  639.84   501.01 L
  640.52   501.05 L
  641.50   501.08 L
  643.79   501.12 L
  643.86   501.15 L
  645.25   501.19 L
  646.00   501.22 L
  646.34   501.26 L
  647.13   501.29 L
  647.30   501.33 L
  647.72   501.36 L
  648.26   501.40 L
  648.63   501.43 L
  650.64   501.47 L
  650.76   501.50 L
  651.05   501.54 L
  651.23   501.57 L
  651.29   501.60 L
  651.86   501.64 L
  652.44   501.67 L
  652.77   501.71 L
  653.14   501.74 L
  653.39   501.78 L
  655.66   501.81 L
  656.30   501.85 L
  656.60   501.88 L
  656.95   501.92 L
  657.01   501.95 L
  658.19   501.99 L
  658.74   502.02 L
  660.00   502.05 L
  660.18   502.09 L
  661.26   502.12 L
  661.26   502.16 L
  661.94   502.19 L
  662.86   502.23 L
  663.03   502.26 L
  664.12   502.29 L
  665.56   502.33 L
  665.58   502.36 L
  665.95   502.40 L
  666.01   502.43 L
  666.54   502.47 L
  667.39   502.50 L
  668.14   502.53 L
  669.83   502.57 L
  670.40   502.60 L
  670.53   502.64 L
  670.54   502.67 L
  671.16   502.70 L
  671.27   502.74 L
  672.26   502.77 L
  672.49   502.81 L
  673.03   502.84 L
  674.14   502.87 L
  674.36   502.91 L
  674.51   502.94 L
  674.67   502.98 L
  674.70   503.01 L
  675.21   503.04 L
  676.96   503.08 L
  677.56   503.11 L
  678.42   503.14 L
  678.64   503.18 L
  680.33   503.21 L
  680.44   503.24 L
  681.17   503.28 L
  682.11   503.31 L
  682.47   503.35 L
  682.52   503.38 L
  682.67   503.41 L
  683.35   503.45 L
  683.39   503.48 L
  684.31   503.51 L
  684.45   503.55 L
  685.31   503.58 L
  685.35   503.61 L
  685.88   503.65 L
  686.17   503.68 L
  686.53   503.71 L
  689.09   503.75 L
  689.21   503.78 L
  689.47   503.81 L
  689.85   503.85 L
  690.82   503.88 L
  691.34   503.91 L
  691.80   503.95 L
  692.43   503.98 L
  692.87   504.01 L
  693.42   504.05 L
  693.61   504.08 L
  693.75   504.11 L
  693.87   504.15 L
  695.35   504.18 L
  696.45   504.21 L
  697.74   504.25 L
  697.85   504.28 L
  698.96   504.31 L
  700.51   504.34 L
  700.89   504.38 L
  701.95   504.41 L
  701.97   504.44 L
  702.69   504.48 L
  702.88   504.51 L
  703.20   504.54 L
  703.67   504.57 L
  704.11   504.61 L
  704.90   504.64 L
  705.33   504.67 L
  706.16   504.71 L
  709.63   504.74 L
  712.39   504.77 L
  713.68   504.80 L
  714.26   504.84 L
  714.30   504.87 L
  714.83   504.90 L
  714.99   504.93 L
  715.76   504.97 L
  715.96   505.00 L
  716.51   505.03 L
  716.77   505.06 L
  717.16   505.10 L
  717.26   505.13 L
  717.47   505.16 L
  718.25   505.19 L
  719.00   505.23 L
  720.00   505.25 L
 stroke
 [] 0 setdash
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 2) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   123.00 L
  132.48   108.00 M
  132.48   115.50 L
  156.96   108.00 M
  156.96   115.50 L
  181.44   108.00 M
  181.44   115.50 L
  205.92   108.00 M
  205.92   115.50 L
  230.40   108.00 M
  230.40   123.00 L
  254.88   108.00 M
  254.88   115.50 L
  279.36   108.00 M
  279.36   115.50 L
  303.84   108.00 M
  303.84   115.50 L
  328.32   108.00 M
  328.32   115.50 L
  352.80   108.00 M
  352.80   123.00 L
  377.28   108.00 M
  377.28   115.50 L
  401.76   108.00 M
  401.76   115.50 L
  426.24   108.00 M
  426.24   115.50 L
  450.72   108.00 M
  450.72   115.50 L
  475.20   108.00 M
  475.20   123.00 L
  499.68   108.00 M
  499.68   115.50 L
  524.16   108.00 M
  524.16   115.50 L
  548.64   108.00 M
  548.64   115.50 L
  573.12   108.00 M
  573.12   115.50 L
  597.60   108.00 M
  597.60   123.00 L
  622.08   108.00 M
  622.08   115.50 L
  646.56   108.00 M
  646.56   115.50 L
  671.04   108.00 M
  671.04   115.50 L
  695.52   108.00 M
  695.52   115.50 L
  720.00   108.00 M
  720.00   123.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (0) putlabel
  230.40    93.00   0.0000  0     0.00     1.00 (.5) putlabel
  352.80    93.00   0.0000  0     0.00     1.00 (1) putlabel
  475.20    93.00   0.0000  0     0.00     1.00 (1.5) putlabel
  597.60    93.00   0.0000  0     0.00     1.00 (2) putlabel
  720.00    93.00   0.0000  0     0.00     1.00 (2.5) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   525.00 L
  132.48   540.00 M
  132.48   532.50 L
  156.96   540.00 M
  156.96   532.50 L
  181.44   540.00 M
  181.44   532.50 L
  205.92   540.00 M
  205.92   532.50 L
  230.40   540.00 M
  230.40   525.00 L
  254.88   540.00 M
  254.88   532.50 L
  279.36   540.00 M
  279.36   532.50 L
  303.84   540.00 M
  303.84   532.50 L
  328.32   540.00 M
  328.32   532.50 L
  352.80   540.00 M
  352.80   525.00 L
  377.28   540.00 M
  377.28   532.50 L
  401.76   540.00 M
  401.76   532.50 L
  426.24   540.00 M
  426.24   532.50 L
  450.72   540.00 M
  450.72   532.50 L
  475.20   540.00 M
  475.20   525.00 L
  499.68   540.00 M
  499.68   532.50 L
  524.16   540.00 M
  524.16   532.50 L
  548.64   540.00 M
  548.64   532.50 L
  573.12   540.00 M
  573.12   532.50 L
  597.60   540.00 M
  597.60   525.00 L
  622.08   540.00 M
  622.08   532.50 L
  646.56   540.00 M
  646.56   532.50 L
  671.04   540.00 M
  671.04   532.50 L
  695.52   540.00 M
  695.52   532.50 L
  720.00   540.00 M
  720.00   525.00 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   135.00 M
  115.50   135.00 L
  108.00   162.00 M
  115.50   162.00 L
  108.00   189.00 M
  115.50   189.00 L
  108.00   216.00 M
  115.50   216.00 L
  108.00   243.00 M
  123.00   243.00 L
  108.00   270.00 M
  115.50   270.00 L
  108.00   297.00 M
  115.50   297.00 L
  108.00   324.00 M
  115.50   324.00 L
  108.00   351.00 M
  115.50   351.00 L
  108.00   378.00 M
  123.00   378.00 L
  108.00   405.00 M
  115.50   405.00 L
  108.00   432.00 M
  115.50   432.00 L
  108.00   459.00 M
  115.50   459.00 L
  108.00   486.00 M
  115.50   486.00 L
  108.00   513.00 M
  123.00   513.00 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   243.00   1.0000  0     0.00     1.00 (50) putlabel
  100.50   378.00   1.0000  0     0.00     1.00 (100) putlabel
  100.50   513.00   1.0000  0     0.00     1.00 (150) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   135.00 M
  712.50   135.00 L
  720.00   162.00 M
  712.50   162.00 L
  720.00   189.00 M
  712.50   189.00 L
  720.00   216.00 M
  712.50   216.00 L
  720.00   243.00 M
  705.00   243.00 L
  720.00   270.00 M
  712.50   270.00 L
  720.00   297.00 M
  712.50   297.00 L
  720.00   324.00 M
  712.50   324.00 L
  720.00   351.00 M
  712.50   351.00 L
  720.00   378.00 M
  705.00   378.00 L
  720.00   405.00 M
  712.50   405.00 L
  720.00   432.00 M
  712.50   432.00 L
  720.00   459.00 M
  712.50   459.00 L
  720.00   486.00 M
  712.50   486.00 L
  720.00   513.00 M
  705.00   513.00 L
  720.00   540.00 M
  712.50   540.00 L
  111.66   110.70 M
  116.66   113.40 L
  122.51   116.10 L
  144.98   118.80 L
  157.04   121.50 L
  169.10   124.20 L
  225.58   126.90 L
  284.40   129.60 L
  288.28   132.30 L
  300.64   135.00 L
  313.43   137.70 L
  345.93   140.40 L
  372.94   143.10 L
  375.36   145.80 L
  390.91   148.50 L
  398.82   151.20 L
  408.36   153.90 L
  410.89   156.60 L
  414.16   159.30 L
  416.37   162.00 L
  418.19   164.70 L
  419.04   167.40 L
  419.85   170.10 L
  419.87   172.80 L
  425.40   175.50 L
  425.43   178.20 L
  426.75   180.90 L
  427.29   183.60 L
  430.32   186.30 L
  430.53   189.00 L
  432.00   191.70 L
  434.69   194.40 L
  434.80   197.10 L
  435.34   199.80 L
  435.41   202.50 L
  435.73   205.20 L
  436.50   207.90 L
  438.11   210.60 L
  438.28   213.30 L
  442.72   216.00 L
  443.39   218.70 L
  444.96   221.40 L
  447.51   224.10 L
  447.53   226.80 L
  447.65   229.50 L
  452.17   232.20 L
  454.53   234.90 L
  455.11   237.60 L
  465.00   240.30 L
  470.58   243.00 L
  474.60   245.70 L
  475.57   248.40 L
  478.34   251.10 L
  480.07   253.80 L
  483.67   256.50 L
  485.19   259.20 L
  498.01   261.90 L
  501.19   264.60 L
  502.27   267.30 L
  504.74   270.00 L
  505.76   272.70 L
  508.39   275.40 L
  510.08   278.10 L
  510.68   280.80 L
  513.22   283.50 L
  514.15   286.20 L
  520.05   288.90 L
  530.46   291.60 L
  534.26   294.30 L
  535.66   297.00 L
  538.87   299.70 L
  541.65   302.40 L
  544.81   305.10 L
  546.22   307.80 L
  552.29   310.50 L
  554.39   313.20 L
  561.14   315.90 L
  562.62   318.60 L
  567.47   321.30 L
  573.74   324.00 L
  573.93   326.70 L
  579.44   329.40 L
  582.72   332.10 L
  583.99   334.80 L
  585.28   337.50 L
  600.89   340.20 L
  601.71   342.90 L
  604.48   345.60 L
  616.73   348.30 L
  631.33   351.00 L
  639.20   353.70 L
  646.30   356.40 L
  658.10   359.10 L
  660.39   361.80 L
  669.93   364.50 L
  688.85   367.20 L
  695.94   369.90 L
  697.90   372.60 L
  707.73   375.30 L
  714.66   378.00 L
  715.29   380.70 L
  718.04   383.40 L
  718.73   386.10 L
  720.00   386.97 L
 stroke
 [1 3] 0 setdash
 newpath
  111.63   110.70 M
  118.54   113.40 L
  120.30   116.10 L
  121.14   118.80 L
  123.56   121.50 L
  123.65   124.20 L
  130.04   126.90 L
  155.38   129.60 L
  157.69   132.30 L
  157.83   135.00 L
  164.40   137.70 L
  171.08   140.40 L
  175.88   143.10 L
  198.58   145.80 L
  215.88   148.50 L
  237.63   151.20 L
  248.63   153.90 L
  250.59   156.60 L
  254.07   159.30 L
  263.94   162.00 L
  292.14   164.70 L
  305.95   167.40 L
  318.94   170.10 L
  333.45   172.80 L
  343.92   175.50 L
  347.89   178.20 L
  356.22   180.90 L
  362.14   183.60 L
  365.82   186.30 L
  367.95   189.00 L
  372.69   191.70 L
  373.14   194.40 L
  373.68   197.10 L
  374.10   199.80 L
  374.51   202.50 L
  375.09   205.20 L
  378.33   207.90 L
  380.30   210.60 L
  383.33   213.30 L
  386.91   216.00 L
  387.56   218.70 L
  387.85   221.40 L
  390.08   224.10 L
  395.42   226.80 L
  396.18   229.50 L
  398.82   232.20 L
  404.74   234.90 L
  406.67   237.60 L
  406.89   240.30 L
  409.35   243.00 L
  411.01   245.70 L
  412.49   248.40 L
  412.72   251.10 L
  412.94   253.80 L
  415.67   256.50 L
  417.08   259.20 L
  418.78   261.90 L
  418.91   264.60 L
  419.66   267.30 L
  420.56   270.00 L
  420.90   272.70 L
  421.23   275.40 L
  423.26   278.10 L
  425.44   280.80 L
  425.53   283.50 L
  425.66   286.20 L
  426.37   288.90 L
  426.73   291.60 L
  427.49   294.30 L
  428.26   297.00 L
  430.75   299.70 L
  430.90   302.40 L
  431.14   305.10 L
  432.40   307.80 L
  433.61   310.50 L
  434.28   313.20 L
  436.77   315.90 L
  437.15   318.60 L
  437.69   321.30 L
  437.89   324.00 L
  437.91   326.70 L
  438.91   329.40 L
  439.33   332.10 L
  440.64   334.80 L
  443.20   337.50 L
  445.05   340.20 L
  446.13   342.90 L
  446.82   345.60 L
  447.82   348.30 L
  448.54   351.00 L
  449.06   353.70 L
  450.63   356.40 L
  450.89   359.10 L
  451.62   361.80 L
  451.82   364.50 L
  452.73   367.20 L
  452.80   369.90 L
  452.89   372.60 L
  453.10   375.30 L
  454.65   378.00 L
  457.23   380.70 L
  458.06   383.40 L
  458.69   386.10 L
  462.15   388.80 L
  462.58   391.50 L
  463.00   394.20 L
  479.56   396.90 L
  481.99   399.60 L
  485.84   402.30 L
  496.00   405.00 L
  499.26   407.70 L
  503.20   410.40 L
  503.51   413.10 L
  505.50   415.80 L
  508.79   418.50 L
  512.43   421.20 L
  515.47   423.90 L
  522.46   426.60 L
  530.00   429.30 L
  540.44   432.00 L
  542.72   434.70 L
  546.00   437.40 L
  552.74   440.10 L
  554.57   442.80 L
  561.42   445.50 L
  562.38   448.20 L
  564.57   450.90 L
  565.83   453.60 L
  567.89   456.30 L
  571.90   459.00 L
  576.19   461.70 L
  577.80   464.40 L
  593.72   467.10 L
  600.70   469.80 L
  610.92   472.50 L
  616.09   475.20 L
  620.83   477.90 L
  623.76   480.60 L
  643.77   483.30 L
  647.25   486.00 L
  652.98   488.70 L
  667.18   491.40 L
  677.32   494.10 L
  679.56   496.80 L
  691.36   499.50 L
 stroke
 [4 4] 2 setdash
 newpath
  108.06   110.70 M
  108.25   113.40 L
  108.31   116.10 L
  108.83   118.80 L
  109.21   121.50 L
  109.57   124.20 L
  109.82   126.90 L
  109.88   129.60 L
  110.72   132.30 L
  111.93   135.00 L
  117.91   137.70 L
  121.24   140.40 L
  121.33   143.10 L
  123.14   145.80 L
  137.46   148.50 L
  139.64   151.20 L
  142.51   153.90 L
  145.10   156.60 L
  162.78   159.30 L
  167.96   162.00 L
  178.59   164.70 L
  180.07   167.40 L
  180.65   170.10 L
  183.17   172.80 L
  202.20   175.50 L
  206.30   178.20 L
  213.44   180.90 L
  214.17   183.60 L
  219.26   186.30 L
  251.12   189.00 L
  257.41   191.70 L
  258.35   194.40 L
  258.98   197.10 L
  259.54   199.80 L
  263.55   202.50 L
  271.08   205.20 L
  275.73   207.90 L
  303.71   210.60 L
  308.11   213.30 L
  334.98   216.00 L
  339.45   218.70 L
  340.37   221.40 L
  353.17   224.10 L
  356.70   226.80 L
  359.22   229.50 L
  367.09   232.20 L
  377.41   234.90 L
  387.55   237.60 L
  400.62   240.30 L
  444.78   243.00 L
  453.33   245.70 L
  496.15   248.40 L
  508.57   251.10 L
  511.29   253.80 L
  524.35   256.50 L
  525.18   259.20 L
  537.27   261.90 L
  580.37   264.60 L
  613.35   267.30 L
  616.25   270.00 L
  619.55   272.70 L
  623.47   275.40 L
  635.71   278.10 L
  643.12   280.80 L
  643.29   283.50 L
  651.86   286.20 L
 stroke
 [8 8] 4 setdash
 newpath
  108.06   110.70 M
  108.27   113.40 L
  108.35   116.10 L
  108.65   118.80 L
  109.04   121.50 L
  110.02   124.20 L
  110.10   126.90 L
  110.13   129.60 L
  110.93   132.30 L
  114.28   135.00 L
  117.52   137.70 L
  117.97   140.40 L
  119.71   143.10 L
  122.40   145.80 L
  124.29   148.50 L
  124.79   151.20 L
  124.90   153.90 L
  127.82   156.60 L
  127.84   159.30 L
  129.79   162.00 L
  134.58   164.70 L
  137.01   167.40 L
  141.17   170.10 L
  143.74   172.80 L
  143.95   175.50 L
  148.08   178.20 L
  151.02   180.90 L
  152.93   183.60 L
  159.90   186.30 L
  163.23   189.00 L
  173.32   191.70 L
  200.48   194.40 L
  205.85   197.10 L
  215.41   199.80 L
  219.42   202.50 L
  224.04   205.20 L
  228.63   207.90 L
  236.06   210.60 L
  236.66   213.30 L
  237.10   216.00 L
  240.14   218.70 L
  240.93   221.40 L
  251.13   224.10 L
  252.80   226.80 L
  260.64   229.50 L
  264.36   232.20 L
  267.82   234.90 L
  279.95   237.60 L
  283.26   240.30 L
  288.52   243.00 L
  309.34   245.70 L
  317.53   248.40 L
  325.51   251.10 L
  325.78   253.80 L
  337.32   256.50 L
  338.11   259.20 L
  348.91   261.90 L
  357.49   264.60 L
  402.18   267.30 L
  406.11   270.00 L
  414.59   272.70 L
  427.02   275.40 L
  446.02   278.10 L
  468.80   280.80 L
  476.33   283.50 L
  478.53   286.20 L
  500.59   288.90 L
  502.20   291.60 L
  509.96   294.30 L
  529.70   297.00 L
  534.13   299.70 L
  555.21   302.40 L
  572.39   305.10 L
  581.39   307.80 L
  603.54   310.50 L
  636.64   313.20 L
  637.42   315.90 L
  651.78   318.60 L
  662.92   321.30 L
  666.44   324.00 L
  670.03   326.70 L
  706.79   329.40 L
  716.60   332.10 L
  720.00   332.84 L
 stroke
 [] 0 setdash
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 newpath
   108.00    108.00 M
   720.00    108.00 L
   720.00    540.00 L
   108.00    540.00 L
 closepath clip
   426.24   175.50     0.00   4  1     1.00 DoDot
   426.24   218.70     0.00   4  1     1.00 DoDot
initclip
  414.00    78.00   0.0000  2     0.00     1.00 (Time \(Myr\)) putlabel
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 3) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
CLR000
 newpath
    0     0 M
  792     0 L
  792   612 L
    0   612 L
 closepath fill
CLR001
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   123.00 L
  128.40   108.00 M
  128.40   115.50 L
  148.80   108.00 M
  148.80   115.50 L
  169.20   108.00 M
  169.20   115.50 L
  189.60   108.00 M
  189.60   123.00 L
  210.00   108.00 M
  210.00   115.50 L
  230.40   108.00 M
  230.40   115.50 L
  250.80   108.00 M
  250.80   115.50 L
  271.20   108.00 M
  271.20   123.00 L
  291.60   108.00 M
  291.60   115.50 L
  312.00   108.00 M
  312.00   115.50 L
  332.40   108.00 M
  332.40   115.50 L
  352.80   108.00 M
  352.80   123.00 L
  373.20   108.00 M
  373.20   115.50 L
  393.60   108.00 M
  393.60   115.50 L
  414.00   108.00 M
  414.00   115.50 L
  434.40   108.00 M
  434.40   123.00 L
  454.80   108.00 M
  454.80   115.50 L
  475.20   108.00 M
  475.20   115.50 L
  495.60   108.00 M
  495.60   115.50 L
  516.00   108.00 M
  516.00   123.00 L
  536.40   108.00 M
  536.40   115.50 L
  556.80   108.00 M
  556.80   115.50 L
  577.20   108.00 M
  577.20   115.50 L
  597.60   108.00 M
  597.60   123.00 L
  618.00   108.00 M
  618.00   115.50 L
  638.40   108.00 M
  638.40   115.50 L
  658.80   108.00 M
  658.80   115.50 L
  679.20   108.00 M
  679.20   123.00 L
  699.60   108.00 M
  699.60   115.50 L
  720.00   108.00 M
  720.00   115.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (0) putlabel
  189.60    93.00   0.0000  0     0.00     1.00 (.2) putlabel
  271.20    93.00   0.0000  0     0.00     1.00 (.4) putlabel
  352.80    93.00   0.0000  0     0.00     1.00 (.6) putlabel
  434.40    93.00   0.0000  0     0.00     1.00 (.8) putlabel
  516.00    93.00   0.0000  0     0.00     1.00 (1) putlabel
  597.60    93.00   0.0000  0     0.00     1.00 (1.2) putlabel
  679.20    93.00   0.0000  0     0.00     1.00 (1.4) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   525.00 L
  128.40   540.00 M
  128.40   532.50 L
  148.80   540.00 M
  148.80   532.50 L
  169.20   540.00 M
  169.20   532.50 L
  189.60   540.00 M
  189.60   525.00 L
  210.00   540.00 M
  210.00   532.50 L
  230.40   540.00 M
  230.40   532.50 L
  250.80   540.00 M
  250.80   532.50 L
  271.20   540.00 M
  271.20   525.00 L
  291.60   540.00 M
  291.60   532.50 L
  312.00   540.00 M
  312.00   532.50 L
  332.40   540.00 M
  332.40   532.50 L
  352.80   540.00 M
  352.80   525.00 L
  373.20   540.00 M
  373.20   532.50 L
  393.60   540.00 M
  393.60   532.50 L
  414.00   540.00 M
  414.00   532.50 L
  434.40   540.00 M
  434.40   525.00 L
  454.80   540.00 M
  454.80   532.50 L
  475.20   540.00 M
  475.20   532.50 L
  495.60   540.00 M
  495.60   532.50 L
  516.00   540.00 M
  516.00   525.00 L
  536.40   540.00 M
  536.40   532.50 L
  556.80   540.00 M
  556.80   532.50 L
  577.20   540.00 M
  577.20   532.50 L
  597.60   540.00 M
  597.60   525.00 L
  618.00   540.00 M
  618.00   532.50 L
  638.40   540.00 M
  638.40   532.50 L
  658.80   540.00 M
  658.80   532.50 L
  679.20   540.00 M
  679.20   525.00 L
  699.60   540.00 M
  699.60   532.50 L
  720.00   540.00 M
  720.00   532.50 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   124.62 M
  115.50   124.62 L
  108.00   141.23 M
  115.50   141.23 L
  108.00   157.85 M
  115.50   157.85 L
  108.00   174.46 M
  123.00   174.46 L
  108.00   191.08 M
  115.50   191.08 L
  108.00   207.69 M
  115.50   207.69 L
  108.00   224.31 M
  115.50   224.31 L
  108.00   240.92 M
  123.00   240.92 L
  108.00   257.54 M
  115.50   257.54 L
  108.00   274.15 M
  115.50   274.15 L
  108.00   290.77 M
  115.50   290.77 L
  108.00   307.38 M
  123.00   307.38 L
  108.00   324.00 M
  115.50   324.00 L
  108.00   340.62 M
  115.50   340.62 L
  108.00   357.23 M
  115.50   357.23 L
  108.00   373.85 M
  123.00   373.85 L
  108.00   390.46 M
  115.50   390.46 L
  108.00   407.08 M
  115.50   407.08 L
  108.00   423.69 M
  115.50   423.69 L
  108.00   440.31 M
  123.00   440.31 L
  108.00   456.92 M
  115.50   456.92 L
  108.00   473.54 M
  115.50   473.54 L
  108.00   490.15 M
  115.50   490.15 L
  108.00   506.77 M
  123.00   506.77 L
  108.00   523.38 M
  115.50   523.38 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   174.46   1.0000  0     0.00     1.00 (20) putlabel
  100.50   240.92   1.0000  0     0.00     1.00 (40) putlabel
  100.50   307.38   1.0000  0     0.00     1.00 (60) putlabel
  100.50   373.85   1.0000  0     0.00     1.00 (80) putlabel
  100.50   440.31   1.0000  0     0.00     1.00 (100) putlabel
  100.50   506.77   1.0000  0     0.00     1.00 (120) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   124.62 M
  712.50   124.62 L
  720.00   141.23 M
  712.50   141.23 L
  720.00   157.85 M
  712.50   157.85 L
  720.00   174.46 M
  705.00   174.46 L
  720.00   191.08 M
  712.50   191.08 L
  720.00   207.69 M
  712.50   207.69 L
  720.00   224.31 M
  712.50   224.31 L
  720.00   240.92 M
  705.00   240.92 L
  720.00   257.54 M
  712.50   257.54 L
  720.00   274.15 M
  712.50   274.15 L
  720.00   290.77 M
  712.50   290.77 L
  720.00   307.38 M
  705.00   307.38 L
  720.00   324.00 M
  712.50   324.00 L
  720.00   340.62 M
  712.50   340.62 L
  720.00   357.23 M
  712.50   357.23 L
  720.00   373.85 M
  705.00   373.85 L
  720.00   390.46 M
  712.50   390.46 L
  720.00   407.08 M
  712.50   407.08 L
  720.00   423.69 M
  712.50   423.69 L
  720.00   440.31 M
  705.00   440.31 L
  720.00   456.92 M
  712.50   456.92 L
  720.00   473.54 M
  712.50   473.54 L
  720.00   490.15 M
  712.50   490.15 L
  720.00   506.77 M
  705.00   506.77 L
  720.00   523.38 M
  712.50   523.38 L
  720.00   540.00 M
  712.50   540.00 L
  414.00    78.00   0.0000  2     0.00     1.00 (Time \(Myr\)) putlabel
 stroke
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
 [8 8] 4 setdash
 newpath
  108.05   111.32 M
  108.10   114.65 L
  108.12   117.97 L
  108.33   121.29 L
  108.44   124.62 L
  108.46   127.94 L
  108.51   131.26 L
  108.62   134.58 L
  109.11   137.91 L
  109.28   141.23 L
  109.43   144.55 L
  112.74   147.88 L
  113.17   151.20 L
  115.12   154.52 L
  116.32   157.85 L
  116.45   161.17 L
  118.32   164.49 L
  118.80   167.82 L
  120.30   171.14 L
  124.48   174.46 L
  124.71   177.78 L
  124.93   181.11 L
  125.04   184.43 L
  125.34   187.75 L
  125.86   191.08 L
  125.96   194.40 L
  126.69   197.72 L
  127.22   201.05 L
  129.69   204.37 L
  129.88   207.69 L
  130.54   211.02 L
  131.13   214.34 L
  131.17   217.66 L
  131.74   220.98 L
  131.77   224.31 L
  134.43   227.63 L
  137.06   230.95 L
  141.46   234.28 L
  141.92   237.60 L
  142.70   240.92 L
  143.31   244.25 L
  146.69   247.57 L
  147.71   250.89 L
  148.56   254.22 L
  151.04   257.54 L
  154.29   260.86 L
  155.68   264.18 L
  162.68   267.51 L
  163.40   270.83 L
  164.14   274.15 L
  171.03   277.48 L
  171.91   280.80 L
  172.23   284.12 L
  176.90   287.45 L
  177.12   290.77 L
  178.58   294.09 L
  179.51   297.42 L
  179.63   300.74 L
  184.86   304.06 L
  185.72   307.38 L
  186.58   310.71 L
  195.53   314.03 L
  196.31   317.35 L
  200.57   320.68 L
  200.75   324.00 L
  201.67   327.32 L
  202.52   330.65 L
  204.25   333.97 L
  217.06   337.29 L
  219.23   340.62 L
  225.66   343.94 L
  228.06   347.26 L
  228.67   350.58 L
  236.23   353.91 L
  239.22   357.23 L
  248.45   360.55 L
  252.47   363.88 L
  257.66   367.20 L
  265.12   370.52 L
  267.91   373.85 L
  276.10   377.17 L
  283.66   380.49 L
  290.18   383.82 L
  316.98   387.14 L
  318.82   390.46 L
  320.68   393.78 L
  342.31   397.11 L
  343.54   400.43 L
  345.60   403.75 L
  347.43   407.08 L
  359.65   410.40 L
  360.20   413.72 L
  361.68   417.05 L
  380.55   420.37 L
  390.78   423.69 L
  398.87   427.02 L
  411.18   430.34 L
  434.77   433.66 L
  452.21   436.98 L
  466.64   440.31 L
  468.68   443.63 L
  470.63   446.95 L
  472.26   450.28 L
  474.92   453.60 L
  475.81   456.92 L
  478.49   460.25 L
  484.99   463.57 L
  487.15   466.89 L
  491.83   470.22 L
  493.81   473.54 L
  498.40   476.86 L
  514.90   480.18 L
  515.89   483.51 L
  516.13   486.83 L
  534.17   490.15 L
  558.92   493.48 L
  568.72   496.80 L
  578.06   500.12 L
  586.14   503.45 L
  596.47   506.77 L
  626.77   510.09 L
  637.47   513.42 L
  642.55   516.74 L
  659.40   520.06 L
  659.62   523.38 L
  659.75   526.71 L
  659.86   530.03 L
  668.05   533.35 L
  678.26   536.68 L
  683.45   540.00 L
 stroke
 [] 0 setdash
 newpath
  108.05   111.32 M
  108.10   114.65 L
  108.12   117.97 L
  108.33   121.29 L
  108.40   124.62 L
  108.43   127.94 L
  108.60   131.26 L
  108.67   134.58 L
  110.09   137.91 L
  112.49   141.23 L
  112.80   144.55 L
  113.72   147.88 L
  118.06   151.20 L
  121.96   154.52 L
  124.29   157.85 L
  129.63   161.17 L
  136.32   164.49 L
  138.01   167.82 L
  139.09   171.14 L
  144.82   174.46 L
  145.12   177.78 L
  148.52   181.11 L
  153.65   184.43 L
  163.84   187.75 L
  172.78   191.08 L
  183.34   194.40 L
  184.34   197.72 L
  199.28   201.05 L
  208.54   204.37 L
  215.64   207.69 L
  218.85   211.02 L
  229.63   214.34 L
  245.22   217.66 L
  247.59   220.98 L
  249.37   224.31 L
  251.29   227.63 L
  271.40   230.95 L
  281.77   234.28 L
  307.74   237.60 L
  312.64   240.92 L
  328.99   244.25 L
  335.51   247.57 L
  342.02   250.89 L
  353.75   254.22 L
  361.35   257.54 L
  363.44   260.86 L
  363.72   264.18 L
  368.89   267.51 L
  376.26   270.83 L
  400.68   274.15 L
  426.22   277.48 L
  438.18   280.80 L
  460.56   284.12 L
  462.54   287.45 L
  463.05   290.77 L
  465.41   294.09 L
  483.73   297.42 L
  487.12   300.74 L
  512.65   304.06 L
  513.84   307.38 L
  522.43   310.71 L
  528.86   314.03 L
  533.72   317.35 L
  540.26   320.68 L
  544.29   324.00 L
  559.19   327.32 L
  569.88   330.65 L
  600.93   333.97 L
  603.27   337.29 L
  607.34   340.62 L
  613.41   343.94 L
  613.43   347.26 L
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 4) putlabel
 stroke
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   123.00 L
  132.48   108.00 M
  132.48   115.50 L
  156.96   108.00 M
  156.96   115.50 L
  181.44   108.00 M
  181.44   115.50 L
  205.92   108.00 M
  205.92   115.50 L
  230.40   108.00 M
  230.40   123.00 L
  254.88   108.00 M
  254.88   115.50 L
  279.36   108.00 M
  279.36   115.50 L
  303.84   108.00 M
  303.84   115.50 L
  328.32   108.00 M
  328.32   115.50 L
  352.80   108.00 M
  352.80   123.00 L
  377.28   108.00 M
  377.28   115.50 L
  401.76   108.00 M
  401.76   115.50 L
  426.24   108.00 M
  426.24   115.50 L
  450.72   108.00 M
  450.72   115.50 L
  475.20   108.00 M
  475.20   123.00 L
  499.68   108.00 M
  499.68   115.50 L
  524.16   108.00 M
  524.16   115.50 L
  548.64   108.00 M
  548.64   115.50 L
  573.12   108.00 M
  573.12   115.50 L
  597.60   108.00 M
  597.60   123.00 L
  622.08   108.00 M
  622.08   115.50 L
  646.56   108.00 M
  646.56   115.50 L
  671.04   108.00 M
  671.04   115.50 L
  695.52   108.00 M
  695.52   115.50 L
  720.00   108.00 M
  720.00   123.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (0) putlabel
  230.40    93.00   0.0000  0     0.00     1.00 (.5) putlabel
  352.80    93.00   0.0000  0     0.00     1.00 (1) putlabel
  475.20    93.00   0.0000  0     0.00     1.00 (1.5) putlabel
  597.60    93.00   0.0000  0     0.00     1.00 (2) putlabel
  720.00    93.00   0.0000  0     0.00     1.00 (2.5) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   525.00 L
  132.48   540.00 M
  132.48   532.50 L
  156.96   540.00 M
  156.96   532.50 L
  181.44   540.00 M
  181.44   532.50 L
  205.92   540.00 M
  205.92   532.50 L
  230.40   540.00 M
  230.40   525.00 L
  254.88   540.00 M
  254.88   532.50 L
  279.36   540.00 M
  279.36   532.50 L
  303.84   540.00 M
  303.84   532.50 L
  328.32   540.00 M
  328.32   532.50 L
  352.80   540.00 M
  352.80   525.00 L
  377.28   540.00 M
  377.28   532.50 L
  401.76   540.00 M
  401.76   532.50 L
  426.24   540.00 M
  426.24   532.50 L
  450.72   540.00 M
  450.72   532.50 L
  475.20   540.00 M
  475.20   525.00 L
  499.68   540.00 M
  499.68   532.50 L
  524.16   540.00 M
  524.16   532.50 L
  548.64   540.00 M
  548.64   532.50 L
  573.12   540.00 M
  573.12   532.50 L
  597.60   540.00 M
  597.60   525.00 L
  622.08   540.00 M
  622.08   532.50 L
  646.56   540.00 M
  646.56   532.50 L
  671.04   540.00 M
  671.04   532.50 L
  695.52   540.00 M
  695.52   532.50 L
  720.00   540.00 M
  720.00   525.00 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   121.09 M
  115.50   121.09 L
  108.00   134.18 M
  115.50   134.18 L
  108.00   147.27 M
  115.50   147.27 L
  108.00   160.36 M
  115.50   160.36 L
  108.00   173.45 M
  123.00   173.45 L
  108.00   186.55 M
  115.50   186.55 L
  108.00   199.64 M
  115.50   199.64 L
  108.00   212.73 M
  115.50   212.73 L
  108.00   225.82 M
  115.50   225.82 L
  108.00   238.91 M
  123.00   238.91 L
  108.00   252.00 M
  115.50   252.00 L
  108.00   265.09 M
  115.50   265.09 L
  108.00   278.18 M
  115.50   278.18 L
  108.00   291.27 M
  115.50   291.27 L
  108.00   304.36 M
  123.00   304.36 L
  108.00   317.45 M
  115.50   317.45 L
  108.00   330.55 M
  115.50   330.55 L
  108.00   343.64 M
  115.50   343.64 L
  108.00   356.73 M
  115.50   356.73 L
  108.00   369.82 M
  123.00   369.82 L
  108.00   382.91 M
  115.50   382.91 L
  108.00   396.00 M
  115.50   396.00 L
  108.00   409.09 M
  115.50   409.09 L
  108.00   422.18 M
  115.50   422.18 L
  108.00   435.27 M
  123.00   435.27 L
  108.00   448.36 M
  115.50   448.36 L
  108.00   461.45 M
  115.50   461.45 L
  108.00   474.55 M
  115.50   474.55 L
  108.00   487.64 M
  115.50   487.64 L
  108.00   500.73 M
  123.00   500.73 L
  108.00   513.82 M
  115.50   513.82 L
  108.00   526.91 M
  115.50   526.91 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   173.45   1.0000  0     0.00     1.00 (50) putlabel
  100.50   238.91   1.0000  0     0.00     1.00 (100) putlabel
  100.50   304.36   1.0000  0     0.00     1.00 (150) putlabel
  100.50   369.82   1.0000  0     0.00     1.00 (200) putlabel
  100.50   435.27   1.0000  0     0.00     1.00 (250) putlabel
  100.50   500.73   1.0000  0     0.00     1.00 (300) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   121.09 M
  712.50   121.09 L
  720.00   134.18 M
  712.50   134.18 L
  720.00   147.27 M
  712.50   147.27 L
  720.00   160.36 M
  712.50   160.36 L
  720.00   173.45 M
  705.00   173.45 L
  720.00   186.55 M
  712.50   186.55 L
  720.00   199.64 M
  712.50   199.64 L
  720.00   212.73 M
  712.50   212.73 L
  720.00   225.82 M
  712.50   225.82 L
  720.00   238.91 M
  705.00   238.91 L
  720.00   252.00 M
  712.50   252.00 L
  720.00   265.09 M
  712.50   265.09 L
  720.00   278.18 M
  712.50   278.18 L
  720.00   291.27 M
  712.50   291.27 L
  720.00   304.36 M
  705.00   304.36 L
  720.00   317.45 M
  712.50   317.45 L
  720.00   330.55 M
  712.50   330.55 L
  720.00   343.64 M
  712.50   343.64 L
  720.00   356.73 M
  712.50   356.73 L
  720.00   369.82 M
  705.00   369.82 L
  720.00   382.91 M
  712.50   382.91 L
  720.00   396.00 M
  712.50   396.00 L
  720.00   409.09 M
  712.50   409.09 L
  720.00   422.18 M
  712.50   422.18 L
  720.00   435.27 M
  705.00   435.27 L
  720.00   448.36 M
  712.50   448.36 L
  720.00   461.45 M
  712.50   461.45 L
  720.00   474.55 M
  712.50   474.55 L
  720.00   487.64 M
  712.50   487.64 L
  720.00   500.73 M
  705.00   500.73 L
  720.00   513.82 M
  712.50   513.82 L
  720.00   526.91 M
  712.50   526.91 L
  720.00   540.00 M
  712.50   540.00 L
  414.00    78.00   0.0000  2     0.00     1.00 (Time \(Myr\)) putlabel
 stroke
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 5) putlabel
 newpath
  111.63   109.31 M
  118.54   110.62 L
  120.30   111.93 L
  121.14   113.24 L
  123.56   114.55 L
  123.65   115.85 L
  130.04   117.16 L
  155.38   118.47 L
  157.69   119.78 L
  157.83   121.09 L
  164.40   122.40 L
  171.08   123.71 L
  175.88   125.02 L
  198.58   126.33 L
  215.88   127.64 L
  237.63   128.95 L
  248.63   130.25 L
  250.59   131.56 L
  254.07   132.87 L
  263.94   134.18 L
  292.14   135.49 L
  305.95   136.80 L
  318.94   138.11 L
  333.45   139.42 L
  343.92   140.73 L
  347.89   142.04 L
  356.22   143.35 L
  362.14   144.65 L
  365.82   145.96 L
  367.95   147.27 L
  372.69   148.58 L
  373.14   149.89 L
  373.68   151.20 L
  374.10   152.51 L
  374.51   153.82 L
  375.09   155.13 L
  378.33   156.44 L
  380.30   157.75 L
  383.33   159.05 L
  386.91   160.36 L
  387.56   161.67 L
  387.85   162.98 L
  390.08   164.29 L
  395.42   165.60 L
  396.18   166.91 L
  398.82   168.22 L
  404.74   169.53 L
  406.67   170.84 L
  406.89   172.15 L
  409.35   173.45 L
  411.01   174.76 L
  412.49   176.07 L
  412.72   177.38 L
  412.94   178.69 L
  415.67   180.00 L
  417.08   181.31 L
  418.78   182.62 L
  418.91   183.93 L
  419.66   185.24 L
  420.56   186.55 L
  420.90   187.85 L
  421.23   189.16 L
  423.26   190.47 L
  425.44   191.78 L
  425.53   193.09 L
  425.66   194.40 L
  426.37   195.71 L
  426.73   197.02 L
  427.49   198.33 L
  428.26   199.64 L
  430.75   200.95 L
  430.90   202.25 L
  431.14   203.56 L
  432.40   204.87 L
  433.61   206.18 L
  434.28   207.49 L
  436.77   208.80 L
  437.15   210.11 L
  437.69   211.42 L
  437.89   212.73 L
  437.91   214.04 L
  438.91   215.35 L
  439.33   216.65 L
  440.64   217.96 L
  443.20   219.27 L
  445.05   220.58 L
  446.13   221.89 L
  446.82   223.20 L
  447.82   224.51 L
  448.54   225.82 L
  449.06   227.13 L
  450.63   228.44 L
  450.89   229.75 L
  451.62   231.05 L
  451.82   232.36 L
  452.73   233.67 L
  452.80   234.98 L
  452.89   236.29 L
  453.10   237.60 L
  454.65   238.91 L
  457.23   240.22 L
  458.06   241.53 L
  458.69   242.84 L
  462.15   244.15 L
  462.58   245.45 L
  463.00   246.76 L
  479.56   248.07 L
  481.99   249.38 L
  485.84   250.69 L
  496.00   252.00 L
  499.26   253.31 L
  503.20   254.62 L
  503.51   255.93 L
  505.50   257.24 L
  508.79   258.55 L
  512.43   259.85 L
  515.47   261.16 L
  522.46   262.47 L
  530.00   263.78 L
  540.44   265.09 L
  542.72   266.40 L
  546.00   267.71 L
  552.74   269.02 L
  554.57   270.33 L
  561.42   271.64 L
  562.38   272.95 L
  564.57   274.25 L
  565.83   275.56 L
  567.89   276.87 L
  571.90   278.18 L
  576.19   279.49 L
  577.80   280.80 L
  593.72   282.11 L
  600.70   283.42 L
  610.92   284.73 L
  616.09   286.04 L
  620.83   287.35 L
  623.76   288.65 L
  643.77   289.96 L
  647.25   291.27 L
  652.98   292.58 L
  667.18   293.89 L
  677.32   295.20 L
  679.56   296.51 L
  691.36   297.82 L
 stroke
 [8 8] 4 setdash
 newpath
  109.24   109.31 M
  109.97   110.62 L
  110.18   111.93 L
  110.44   113.24 L
  111.46   114.55 L
  112.64   115.85 L
  113.43   117.16 L
  114.62   118.47 L
  115.57   119.78 L
  119.29   121.09 L
  119.79   122.40 L
  120.05   123.71 L
  122.00   125.02 L
  122.04   126.33 L
  123.77   127.64 L
  124.50   128.95 L
  124.84   130.25 L
  127.19   131.56 L
  128.11   132.87 L
  128.38   134.18 L
  128.42   135.49 L
  129.00   136.80 L
  130.52   138.11 L
  130.71   139.42 L
  132.17   140.73 L
  133.10   142.04 L
  133.80   143.35 L
  136.36   144.65 L
  136.82   145.96 L
  137.37   147.27 L
  138.41   148.58 L
  139.18   149.89 L
  139.22   151.20 L
  144.63   152.51 L
  145.07   153.82 L
  146.49   155.13 L
  151.06   156.44 L
  151.69   157.75 L
  155.04   159.05 L
  156.27   160.36 L
  156.41   161.67 L
  156.50   162.98 L
  157.43   164.29 L
  157.85   165.60 L
  158.70   166.91 L
  159.97   168.22 L
  160.44   169.53 L
  162.19   170.84 L
  162.51   172.15 L
  162.52   173.45 L
  163.69   174.76 L
  165.40   176.07 L
  166.72   177.38 L
  166.97   178.69 L
  167.07   180.00 L
  167.78   181.31 L
  170.00   182.62 L
  170.46   183.93 L
  172.16   185.24 L
  174.20   186.55 L
  176.61   187.85 L
  180.41   189.16 L
  184.06   190.47 L
  186.96   191.78 L
  187.42   193.09 L
  187.85   194.40 L
  187.95   195.71 L
  188.94   197.02 L
  190.39   198.33 L
  191.00   199.64 L
  191.85   200.95 L
  193.72   202.25 L
  194.50   203.56 L
  195.45   204.87 L
  197.82   206.18 L
  198.83   207.49 L
  199.70   208.80 L
  199.93   210.11 L
  200.86   211.42 L
  201.15   212.73 L
  201.69   214.04 L
  202.69   215.35 L
  205.41   216.65 L
  207.62   217.96 L
  208.01   219.27 L
  208.92   220.58 L
  212.20   221.89 L
  212.29   223.20 L
  216.12   224.51 L
  216.98   225.82 L
  217.34   227.13 L
  218.85   228.44 L
  218.99   229.75 L
  220.71   231.05 L
  221.68   232.36 L
  222.21   233.67 L
  228.22   234.98 L
  230.43   236.29 L
  230.45   237.60 L
  230.99   238.91 L
  233.61   240.22 L
  235.46   241.53 L
  235.76   242.84 L
  237.39   244.15 L
  237.57   245.45 L
  239.18   246.76 L
  241.32   248.07 L
  242.35   249.38 L
  242.69   250.69 L
  242.83   252.00 L
  244.34   253.31 L
  244.86   254.62 L
  245.83   255.93 L
  246.18   257.24 L
  246.25   258.55 L
  246.47   259.85 L
  246.74   261.16 L
  246.75   262.47 L
  248.39   263.78 L
  250.23   265.09 L
  251.75   266.40 L
  251.83   267.71 L
  251.88   269.02 L
  252.59   270.33 L
  254.04   271.64 L
  254.83   272.95 L
  255.89   274.25 L
  256.81   275.56 L
  257.98   276.87 L
  258.87   278.18 L
  258.91   279.49 L
  259.78   280.80 L
  261.18   282.11 L
  261.35   283.42 L
  261.36   284.73 L
  261.71   286.04 L
  262.93   287.35 L
  263.42   288.65 L
  263.55   289.96 L
  263.59   291.27 L
  264.23   292.58 L
  264.80   293.89 L
  265.00   295.20 L
  265.20   296.51 L
  265.40   297.82 L
  267.20   299.13 L
  267.54   300.44 L
  267.97   301.75 L
  268.40   303.05 L
  268.73   304.36 L
  269.52   305.67 L
  270.10   306.98 L
  270.97   308.29 L
  271.22   309.60 L
  271.61   310.91 L
  272.22   312.22 L
  272.25   313.53 L
  272.46   314.84 L
  272.75   316.15 L
  272.76   317.45 L
  273.14   318.76 L
  273.33   320.07 L
  273.77   321.38 L
  274.23   322.69 L
  274.40   324.00 L
  274.61   325.31 L
  274.92   326.62 L
  275.14   327.93 L
  275.54   329.24 L
  275.55   330.55 L
  275.70   331.85 L
  275.71   333.16 L
  277.25   334.47 L
  278.55   335.78 L
  279.03   337.09 L
  279.20   338.40 L
  279.56   339.71 L
  283.05   341.02 L
  283.23   342.33 L
  283.27   343.64 L
  283.36   344.95 L
  283.60   346.25 L
  284.69   347.56 L
  285.60   348.87 L
  285.65   350.18 L
  285.72   351.49 L
  285.75   352.80 L
  286.85   354.11 L
  287.32   355.42 L
  288.73   356.73 L
  291.57   358.04 L
  291.64   359.35 L
  292.39   360.65 L
  293.85   361.96 L
  294.59   363.27 L
  295.20   364.58 L
  295.83   365.89 L
  296.06   367.20 L
  296.54   368.51 L
  297.50   369.82 L
  297.63   371.13 L
  298.61   372.44 L
  298.88   373.75 L
  301.03   375.05 L
  302.31   376.36 L
  306.68   377.67 L
  308.46   378.98 L
  309.68   380.29 L
  310.56   381.60 L
  310.75   382.91 L
  311.99   384.22 L
  314.27   385.53 L
  316.69   386.84 L
  317.14   388.15 L
  319.54   389.45 L
  322.04   390.76 L
  322.69   392.07 L
  323.51   393.38 L
  323.93   394.69 L
  324.80   396.00 L
  325.99   397.31 L
  330.47   398.62 L
  331.10   399.93 L
  331.48   401.24 L
  332.43   402.55 L
  333.52   403.85 L
  337.46   405.16 L
  337.71   406.47 L
  343.23   407.78 L
  344.98   409.09 L
  345.91   410.40 L
  347.88   411.71 L
  351.43   413.02 L
  356.96   414.33 L
  358.92   415.64 L
  359.66   416.95 L
  361.67   418.25 L
  362.07   419.56 L
  366.32   420.87 L
  367.02   422.18 L
  369.22   423.49 L
  370.34   424.80 L
  371.32   426.11 L
  374.74   427.42 L
  387.61   428.73 L
  391.64   430.04 L
  393.13   431.35 L
  395.21   432.65 L
  395.37   433.96 L
  398.29   435.27 L
  398.86   436.58 L
  404.42   437.89 L
  404.82   439.20 L
  405.96   440.51 L
  406.06   441.82 L
  408.21   443.13 L
  411.24   444.44 L
  414.91   445.75 L
  414.92   447.05 L
  416.51   448.36 L
  417.31   449.67 L
  420.44   450.98 L
  420.93   452.29 L
  421.04   453.60 L
  429.34   454.91 L
  433.21   456.22 L
  435.72   457.53 L
  442.01   458.84 L
  457.06   460.15 L
  459.64   461.45 L
  465.62   462.76 L
  468.34   464.07 L
  469.01   465.38 L
  473.14   466.69 L
  473.58   468.00 L
  478.53   469.31 L
  491.58   470.62 L
  498.50   471.93 L
  508.68   473.24 L
  511.14   474.55 L
  513.59   475.85 L
  514.98   477.16 L
  517.05   478.47 L
  517.84   479.78 L
  520.79   481.09 L
  521.21   482.40 L
  521.26   483.71 L
  522.01   485.02 L
  522.42   486.33 L
  524.31   487.64 L
  527.29   488.95 L
  533.59   490.25 L
  535.21   491.56 L
  538.65   492.87 L
  564.05   494.18 L
  581.75   495.49 L
  585.55   496.80 L
  593.22   498.11 L
  599.55   499.42 L
  605.60   500.73 L
  610.16   502.04 L
  614.96   503.35 L
  624.04   504.65 L
  644.87   505.96 L
  649.91   507.27 L
  653.44   508.58 L
  659.37   509.89 L
  674.69   511.20 L
  676.26   512.51 L
  684.93   513.82 L
  687.37   515.13 L
  718.12   516.44 L
  720.00   516.61 L
 stroke
 [] 0 setdash
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
CLR000
 newpath
    0     0 M
  792     0 L
  792   612 L
    0   612 L
 closepath fill
CLR001
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   123.00 L
  125.49   108.00 M
  125.49   115.50 L
  142.97   108.00 M
  142.97   115.50 L
  160.46   108.00 M
  160.46   115.50 L
  177.94   108.00 M
  177.94   123.00 L
  195.43   108.00 M
  195.43   115.50 L
  212.91   108.00 M
  212.91   115.50 L
  230.40   108.00 M
  230.40   115.50 L
  247.89   108.00 M
  247.89   123.00 L
  265.37   108.00 M
  265.37   115.50 L
  282.86   108.00 M
  282.86   115.50 L
  300.34   108.00 M
  300.34   115.50 L
  317.83   108.00 M
  317.83   123.00 L
  335.31   108.00 M
  335.31   115.50 L
  352.80   108.00 M
  352.80   115.50 L
  370.29   108.00 M
  370.29   115.50 L
  387.77   108.00 M
  387.77   123.00 L
  405.26   108.00 M
  405.26   115.50 L
  422.74   108.00 M
  422.74   115.50 L
  440.23   108.00 M
  440.23   115.50 L
  457.71   108.00 M
  457.71   123.00 L
  475.20   108.00 M
  475.20   115.50 L
  492.69   108.00 M
  492.69   115.50 L
  510.17   108.00 M
  510.17   115.50 L
  527.66   108.00 M
  527.66   123.00 L
  545.14   108.00 M
  545.14   115.50 L
  562.63   108.00 M
  562.63   115.50 L
  580.11   108.00 M
  580.11   115.50 L
  597.60   108.00 M
  597.60   123.00 L
  615.09   108.00 M
  615.09   115.50 L
  632.57   108.00 M
  632.57   115.50 L
  650.06   108.00 M
  650.06   115.50 L
  667.54   108.00 M
  667.54   123.00 L
  685.03   108.00 M
  685.03   115.50 L
  702.51   108.00 M
  702.51   115.50 L
  720.00   108.00 M
  720.00   115.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (0) putlabel
  177.94    93.00   0.0000  0     0.00     1.00 (.2) putlabel
  247.89    93.00   0.0000  0     0.00     1.00 (.4) putlabel
  317.83    93.00   0.0000  0     0.00     1.00 (.6) putlabel
  387.77    93.00   0.0000  0     0.00     1.00 (.8) putlabel
  457.71    93.00   0.0000  0     0.00     1.00 (1) putlabel
  527.66    93.00   0.0000  0     0.00     1.00 (1.2) putlabel
  597.60    93.00   0.0000  0     0.00     1.00 (1.4) putlabel
  667.54    93.00   0.0000  0     0.00     1.00 (1.6) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   525.00 L
  125.49   540.00 M
  125.49   532.50 L
  142.97   540.00 M
  142.97   532.50 L
  160.46   540.00 M
  160.46   532.50 L
  177.94   540.00 M
  177.94   525.00 L
  195.43   540.00 M
  195.43   532.50 L
  212.91   540.00 M
  212.91   532.50 L
  230.40   540.00 M
  230.40   532.50 L
  247.89   540.00 M
  247.89   525.00 L
  265.37   540.00 M
  265.37   532.50 L
  282.86   540.00 M
  282.86   532.50 L
  300.34   540.00 M
  300.34   532.50 L
  317.83   540.00 M
  317.83   525.00 L
  335.31   540.00 M
  335.31   532.50 L
  352.80   540.00 M
  352.80   532.50 L
  370.29   540.00 M
  370.29   532.50 L
  387.77   540.00 M
  387.77   525.00 L
  405.26   540.00 M
  405.26   532.50 L
  422.74   540.00 M
  422.74   532.50 L
  440.23   540.00 M
  440.23   532.50 L
  457.71   540.00 M
  457.71   525.00 L
  475.20   540.00 M
  475.20   532.50 L
  492.69   540.00 M
  492.69   532.50 L
  510.17   540.00 M
  510.17   532.50 L
  527.66   540.00 M
  527.66   525.00 L
  545.14   540.00 M
  545.14   532.50 L
  562.63   540.00 M
  562.63   532.50 L
  580.11   540.00 M
  580.11   532.50 L
  597.60   540.00 M
  597.60   525.00 L
  615.09   540.00 M
  615.09   532.50 L
  632.57   540.00 M
  632.57   532.50 L
  650.06   540.00 M
  650.06   532.50 L
  667.54   540.00 M
  667.54   525.00 L
  685.03   540.00 M
  685.03   532.50 L
  702.51   540.00 M
  702.51   532.50 L
  720.00   540.00 M
  720.00   532.50 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   129.60 M
  115.50   129.60 L
  108.00   151.20 M
  115.50   151.20 L
  108.00   172.80 M
  115.50   172.80 L
  108.00   194.40 M
  115.50   194.40 L
  108.00   216.00 M
  123.00   216.00 L
  108.00   237.60 M
  115.50   237.60 L
  108.00   259.20 M
  115.50   259.20 L
  108.00   280.80 M
  115.50   280.80 L
  108.00   302.40 M
  115.50   302.40 L
  108.00   324.00 M
  123.00   324.00 L
  108.00   345.60 M
  115.50   345.60 L
  108.00   367.20 M
  115.50   367.20 L
  108.00   388.80 M
  115.50   388.80 L
  108.00   410.40 M
  115.50   410.40 L
  108.00   432.00 M
  123.00   432.00 L
  108.00   453.60 M
  115.50   453.60 L
  108.00   475.20 M
  115.50   475.20 L
  108.00   496.80 M
  115.50   496.80 L
  108.00   518.40 M
  115.50   518.40 L
  108.00   540.00 M
  123.00   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   216.00   1.0000  0     0.00     1.00 (50) putlabel
  100.50   324.00   1.0000  0     0.00     1.00 (100) putlabel
  100.50   432.00   1.0000  0     0.00     1.00 (150) putlabel
  100.50   540.00   1.0000  0     0.00     1.00 (200) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   129.60 M
  712.50   129.60 L
  720.00   151.20 M
  712.50   151.20 L
  720.00   172.80 M
  712.50   172.80 L
  720.00   194.40 M
  712.50   194.40 L
  720.00   216.00 M
  705.00   216.00 L
  720.00   237.60 M
  712.50   237.60 L
  720.00   259.20 M
  712.50   259.20 L
  720.00   280.80 M
  712.50   280.80 L
  720.00   302.40 M
  712.50   302.40 L
  720.00   324.00 M
  705.00   324.00 L
  720.00   345.60 M
  712.50   345.60 L
  720.00   367.20 M
  712.50   367.20 L
  720.00   388.80 M
  712.50   388.80 L
  720.00   410.40 M
  712.50   410.40 L
  720.00   432.00 M
  705.00   432.00 L
  720.00   453.60 M
  712.50   453.60 L
  720.00   475.20 M
  712.50   475.20 L
  720.00   496.80 M
  712.50   496.80 L
  720.00   518.40 M
  712.50   518.40 L
  720.00   540.00 M
  705.00   540.00 L
  113.19   110.16 M
  123.05   112.32 L
  125.57   114.48 L
  126.77   116.64 L
  130.23   118.80 L
  130.35   120.96 L
  139.48   123.12 L
  167.42   125.28 L
  175.68   127.44 L
  178.99   129.60 L
  179.19   131.76 L
  188.58   133.92 L
  198.12   136.08 L
  204.98   138.24 L
  237.39   140.40 L
  243.99   142.56 L
  253.50   144.72 L
  262.12   146.88 L
  291.27   149.04 L
  308.91   151.20 L
  311.70   153.36 L
  316.76   155.52 L
  330.77   157.68 L
  349.28   159.84 L
  349.46   162.00 L
  350.01   164.16 L
  359.06   166.32 L
  365.95   168.48 L
  383.23   170.64 L
  391.79   172.80 L
  409.36   174.96 L
  414.80   177.12 L
  418.08   179.28 L
  419.58   181.44 L
  432.26   183.60 L
  439.40   185.76 L
  439.82   187.92 L
  443.97   190.08 L
  445.01   192.24 L
  454.71   194.40 L
  458.54   196.56 L
  458.99   198.72 L
  462.60   200.88 L
  468.46   203.04 L
  471.00   205.20 L
  474.92   207.36 L
  476.44   209.52 L
  476.66   211.68 L
  477.84   213.84 L
  480.03   216.00 L
  482.81   218.16 L
  486.69   220.32 L
  487.54   222.48 L
  488.14   224.64 L
  488.67   226.80 L
  489.57   228.96 L
  496.98   231.12 L
  497.42   233.28 L
  498.37   235.44 L
  498.40   237.60 L
  506.80   239.76 L
  507.68   241.92 L
  511.84   244.08 L
  512.40   246.24 L
  513.24   248.40 L
  514.60   250.56 L
  518.80   252.72 L
  520.49   254.88 L
  522.29   257.04 L
  523.85   259.20 L
  525.36   261.36 L
  525.94   263.52 L
  531.93   265.68 L
  534.24   267.84 L
  534.29   270.00 L
  539.64   272.16 L
  540.81   274.32 L
  541.65   276.48 L
  542.33   278.64 L
  542.86   280.80 L
  545.28   282.96 L
  545.61   285.12 L
  546.07   287.28 L
  546.40   289.44 L
  547.52   291.60 L
  547.61   293.76 L
  548.80   295.92 L
  551.38   298.08 L
  556.04   300.24 L
  556.81   302.40 L
  558.07   304.56 L
  560.37   306.72 L
  561.25   308.88 L
  561.62   311.04 L
  561.68   313.20 L
  561.77   315.36 L
  565.09   317.52 L
  566.15   319.68 L
  567.54   321.84 L
  569.41   324.00 L
  569.69   326.16 L
  573.15   328.32 L
  574.90   330.48 L
  575.02   332.64 L
  575.38   334.80 L
  575.38   336.96 L
  578.15   339.12 L
  581.01   341.28 L
  581.33   343.44 L
  581.85   345.60 L
  585.35   347.76 L
  586.48   349.92 L
  586.83   352.08 L
  588.38   354.24 L
  588.59   356.40 L
  589.30   358.56 L
  589.54   360.72 L
  591.66   362.88 L
  591.93   365.04 L
  592.31   367.20 L
  595.69   369.36 L
  599.54   371.52 L
  601.25   373.68 L
  610.45   375.84 L
  613.54   378.00 L
  614.73   380.16 L
  626.83   382.32 L
  627.99   384.48 L
  632.97   386.64 L
  648.84   388.80 L
  664.29   390.96 L
  674.15   393.12 L
  675.93   395.28 L
  676.35   397.44 L
  677.46   399.60 L
  682.07   401.76 L
  694.53   403.92 L
  706.05   406.08 L
 stroke
 [1 3] 0 setdash
 newpath
  501.27   110.16 M
  531.80   112.32 L
  541.39   114.48 L
  546.02   116.64 L
  548.04   118.80 L
  550.37   120.96 L
  552.57   123.12 L
  557.56   125.28 L
  557.78   127.44 L
  559.25   129.60 L
  560.39   131.76 L
  561.00   133.92 L
  562.18   136.08 L
  562.34   138.24 L
  562.54   140.40 L
  564.14   142.56 L
  564.50   144.72 L
  565.00   146.88 L
  565.80   149.04 L
  566.24   151.20 L
  567.66   153.36 L
  567.82   155.52 L
  568.34   157.68 L
  569.16   159.84 L
  569.36   162.00 L
  569.61   164.16 L
  569.94   166.32 L
  570.15   168.48 L
  570.50   170.64 L
  574.76   172.80 L
  576.12   174.96 L
  576.35   177.12 L
  576.39   179.28 L
  576.40   181.44 L
  577.06   183.60 L
  577.15   185.76 L
  578.20   187.92 L
  579.37   190.08 L
  579.77   192.24 L
  580.02   194.40 L
  580.07   196.56 L
  580.47   198.72 L
  580.96   200.88 L
  581.90   203.04 L
  582.42   205.20 L
  582.96   207.36 L
  583.07   209.52 L
  583.25   211.68 L
  583.42   213.84 L
  583.60   216.00 L
  583.60   218.16 L
  583.99   220.32 L
  584.58   222.48 L
  584.67   224.64 L
  584.71   226.80 L
  584.96   228.96 L
  585.43   231.12 L
  585.44   233.28 L
  585.49   235.44 L
  585.50   237.60 L
  585.52   239.76 L
  585.58   241.92 L
  585.78   244.08 L
  586.02   246.24 L
  586.07   248.40 L
  586.15   250.56 L
  586.33   252.72 L
  586.87   254.88 L
  586.95   257.04 L
  587.17   259.20 L
  587.25   261.36 L
  587.37   263.52 L
  587.45   265.68 L
  587.60   267.84 L
  587.65   270.00 L
  587.86   272.16 L
  588.08   274.32 L
  588.09   276.48 L
  588.27   278.64 L
  588.72   280.80 L
  589.07   282.96 L
  589.12   285.12 L
  589.22   287.28 L
  589.26   289.44 L
  589.29   291.60 L
  589.32   293.76 L
  589.37   295.92 L
  589.39   298.08 L
  589.40   300.24 L
  589.40   302.40 L
  589.42   304.56 L
  589.51   306.72 L
  589.52   308.88 L
  589.58   311.04 L
  589.73   313.20 L
  589.91   315.36 L
  589.95   317.52 L
  589.99   319.68 L
  590.10   321.84 L
  590.60   324.00 L
  590.61   326.16 L
  590.62   328.32 L
  590.68   330.48 L
  590.68   332.64 L
  590.71   334.80 L
  590.82   336.96 L
  590.95   339.12 L
  590.99   341.28 L
  591.08   343.44 L
  591.17   345.60 L
  591.26   347.76 L
  591.42   349.92 L
  591.45   352.08 L
  591.53   354.24 L
  591.55   356.40 L
  591.66   358.56 L
  591.70   360.72 L
  591.71   362.88 L
  591.93   365.04 L
  591.98   367.20 L
  592.03   369.36 L
  592.03   371.52 L
  592.32   373.68 L
  592.37   375.84 L
  592.42   378.00 L
  592.52   380.16 L
  592.54   382.32 L
  592.58   384.48 L
  592.71   386.64 L
  592.76   388.80 L
  592.81   390.96 L
  592.84   393.12 L
  592.95   395.28 L
  592.99   397.44 L
  592.99   399.60 L
  593.06   401.76 L
  593.24   403.92 L
  593.24   406.08 L
  593.28   408.24 L
  593.41   410.40 L
  593.45   412.56 L
  593.48   414.72 L
  593.59   416.88 L
  593.88   419.04 L
  594.18   421.20 L
  594.28   423.36 L
  594.40   425.52 L
  594.43   427.68 L
  594.52   429.84 L
  594.74   432.00 L
  595.00   434.16 L
  595.05   436.32 L
  595.06   438.48 L
  595.11   440.64 L
  595.37   442.80 L
  595.47   444.96 L
  595.51   447.12 L
  595.53   449.28 L
  595.56   451.44 L
  595.63   453.60 L
  595.75   455.76 L
  595.76   457.92 L
  595.91   460.08 L
  596.06   462.24 L
  596.12   464.40 L
  596.29   466.56 L
  596.43   468.72 L
  596.44   470.88 L
  596.45   473.04 L
  596.55   475.20 L
  596.77   477.36 L
  596.88   479.52 L
  596.95   481.68 L
  597.06   483.84 L
  597.08   486.00 L
  597.08   488.16 L
  597.10   490.32 L
  597.18   492.48 L
  597.40   494.64 L
  597.40   496.80 L
  597.41   498.96 L
  597.54   501.12 L
  597.63   503.28 L
  597.79   505.44 L
  597.95   507.60 L
  598.10   509.76 L
  598.14   511.92 L
  598.25   514.08 L
  598.26   516.24 L
  598.33   518.40 L
  598.41   520.56 L
  598.50   522.72 L
  599.08   524.88 L
  599.22   527.04 L
  599.31   529.20 L
  599.62   531.36 L
  599.74   533.52 L
  599.82   535.68 L
  599.83   537.84 L
  600.11   540.00 L
 stroke
 [4 4] 2 setdash
 newpath
  113.19   110.16 M
  123.05   112.32 L
  125.57   114.48 L
  126.77   116.64 L
  130.23   118.80 L
  130.35   120.96 L
  139.48   123.12 L
  175.68   125.28 L
  178.99   127.44 L
  179.19   129.60 L
  188.58   131.76 L
  198.12   133.92 L
  204.98   136.08 L
  237.40   138.24 L
  262.11   140.40 L
  293.18   142.56 L
  308.90   144.72 L
  311.70   146.88 L
  316.67   149.04 L
  330.77   151.20 L
  371.06   153.36 L
  390.78   155.52 L
  409.34   157.68 L
  430.07   159.84 L
  445.03   162.00 L
  450.70   164.16 L
  462.60   166.32 L
  471.05   168.48 L
  476.31   170.64 L
  479.36   172.80 L
  486.13   174.96 L
  486.78   177.12 L
  487.54   179.28 L
  488.14   181.44 L
  488.72   183.60 L
  489.55   185.76 L
  494.19   187.92 L
  496.99   190.08 L
  501.33   192.24 L
  506.44   194.40 L
  507.37   196.56 L
  507.79   198.72 L
  510.97   200.88 L
  518.60   203.04 L
  519.69   205.20 L
  523.46   207.36 L
  531.92   209.52 L
  534.67   211.68 L
  534.99   213.84 L
  538.49   216.00 L
  540.87   218.16 L
  542.98   220.32 L
  543.32   222.48 L
  543.64   224.64 L
  547.53   226.80 L
  549.55   228.96 L
  551.97   231.12 L
  552.16   233.28 L
  553.24   235.44 L
  554.51   237.60 L
  555.00   239.76 L
  555.48   241.92 L
  558.38   244.08 L
  561.48   246.24 L
  561.61   248.40 L
  561.80   250.56 L
  562.81   252.72 L
  563.33   254.88 L
  564.41   257.04 L
  565.51   259.20 L
  569.07   261.36 L
  569.28   263.52 L
  569.62   265.68 L
  571.43   267.84 L
  573.16   270.00 L
  574.11   272.16 L
  577.67   274.32 L
  578.21   276.48 L
  578.99   278.64 L
  579.27   280.80 L
  579.30   282.96 L
  580.73   285.12 L
  581.33   287.28 L
  583.20   289.44 L
  586.86   291.60 L
  589.50   293.76 L
  591.05   295.92 L
  592.03   298.08 L
  593.45   300.24 L
  594.49   302.40 L
  595.23   304.56 L
  597.47   306.72 L
  597.84   308.88 L
  598.88   311.04 L
  599.17   313.20 L
  600.47   315.36 L
  600.58   317.52 L
  600.69   319.68 L
  601.00   321.84 L
  603.22   324.00 L
  606.90   326.16 L
  608.09   328.32 L
  608.99   330.48 L
  613.93   332.64 L
  614.55   334.80 L
  615.14   336.96 L
  638.81   339.12 L
  642.27   341.28 L
  647.78   343.44 L
  662.28   345.60 L
  666.94   347.76 L
  672.56   349.92 L
  673.02   352.08 L
  675.86   354.24 L
  680.56   356.40 L
  685.76   358.56 L
  690.11   360.72 L
  700.08   362.88 L
  710.85   365.04 L
  720.00   366.36 L
 stroke
 [8 8] 4 setdash
 newpath
  564.04   110.16 M
  569.72   112.32 L
  573.65   114.48 L
  574.67   116.64 L
  575.04   118.80 L
  577.48   120.96 L
  580.18   123.12 L
  581.68   125.28 L
  582.06   127.44 L
  583.13   129.60 L
  583.23   131.76 L
  583.34   133.92 L
  583.41   136.08 L
  583.71   138.24 L
  584.08   140.40 L
  585.04   142.56 L
  585.63   144.72 L
  586.08   146.88 L
  586.80   149.04 L
  586.90   151.20 L
  587.05   153.36 L
  587.38   155.52 L
  587.42   157.68 L
  587.72   159.84 L
  588.16   162.00 L
  588.23   164.16 L
  588.51   166.32 L
  588.82   168.48 L
  589.48   170.64 L
  589.65   172.80 L
  589.74   174.96 L
  590.26   177.12 L
  590.37   179.28 L
  590.47   181.44 L
  590.58   183.60 L
  590.71   185.76 L
  591.19   187.92 L
  591.27   190.08 L
  591.58   192.24 L
  592.36   194.40 L
  592.68   196.56 L
  592.85   198.72 L
  593.26   200.88 L
  593.28   203.04 L
  593.36   205.20 L
  593.69   207.36 L
  593.86   209.52 L
  593.86   211.68 L
  594.31   213.84 L
  594.33   216.00 L
  594.41   218.16 L
  594.77   220.32 L
  594.95   222.48 L
  595.12   224.64 L
  595.13   226.80 L
  595.17   228.96 L
  595.39   231.12 L
  595.59   233.28 L
  595.60   235.44 L
  596.03   237.60 L
  596.17   239.76 L
  596.86   241.92 L
  597.73   244.08 L
  597.91   246.24 L
  598.23   248.40 L
  598.27   250.56 L
  598.67   252.72 L
  599.26   254.88 L
  600.73   257.04 L
  600.89   259.20 L
  601.25   261.36 L
  601.70   263.52 L
  601.72   265.68 L
  602.35   267.84 L
  603.52   270.00 L
  604.16   272.16 L
  604.32   274.32 L
  606.37   276.48 L
  606.87   278.64 L
  608.31   280.80 L
  608.73   282.96 L
  609.07   285.12 L
  609.34   287.28 L
  609.90   289.44 L
  610.05   291.60 L
  610.29   293.76 L
  610.84   295.92 L
  611.10   298.08 L
  612.34   300.24 L
  612.35   302.40 L
  613.58   304.56 L
  613.70   306.72 L
  615.27   308.88 L
  621.18   311.04 L
  629.97   313.20 L
  632.22   315.36 L
  634.33   317.52 L
  635.86   319.68 L
  650.84   321.84 L
  659.86   324.00 L
  663.59   326.16 L
  679.34   328.32 L
  681.83   330.48 L
  697.44   332.64 L
  701.05   334.80 L
  705.55   336.96 L
  710.30   339.12 L
  720.00   340.81 L
 stroke
 [] 0 setdash
  414.00    78.00   0.0000  2     0.00     1.00 (Time \(Myr\)) putlabel
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 6a) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   123.00 L
  128.40   108.00 M
  128.40   115.50 L
  148.80   108.00 M
  148.80   115.50 L
  169.20   108.00 M
  169.20   115.50 L
  189.60   108.00 M
  189.60   115.50 L
  210.00   108.00 M
  210.00   123.00 L
  230.40   108.00 M
  230.40   115.50 L
  250.80   108.00 M
  250.80   115.50 L
  271.20   108.00 M
  271.20   115.50 L
  291.60   108.00 M
  291.60   115.50 L
  312.00   108.00 M
  312.00   123.00 L
  332.40   108.00 M
  332.40   115.50 L
  352.80   108.00 M
  352.80   115.50 L
  373.20   108.00 M
  373.20   115.50 L
  393.60   108.00 M
  393.60   115.50 L
  414.00   108.00 M
  414.00   123.00 L
  434.40   108.00 M
  434.40   115.50 L
  454.80   108.00 M
  454.80   115.50 L
  475.20   108.00 M
  475.20   115.50 L
  495.60   108.00 M
  495.60   115.50 L
  516.00   108.00 M
  516.00   123.00 L
  536.40   108.00 M
  536.40   115.50 L
  556.80   108.00 M
  556.80   115.50 L
  577.20   108.00 M
  577.20   115.50 L
  597.60   108.00 M
  597.60   115.50 L
  618.00   108.00 M
  618.00   123.00 L
  638.40   108.00 M
  638.40   115.50 L
  658.80   108.00 M
  658.80   115.50 L
  679.20   108.00 M
  679.20   115.50 L
  699.60   108.00 M
  699.60   115.50 L
  720.00   108.00 M
  720.00   123.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (1.5) putlabel
  210.00    93.00   0.0000  0     0.00     1.00 (2) putlabel
  312.00    93.00   0.0000  0     0.00     1.00 (2.5) putlabel
  414.00    93.00   0.0000  0     0.00     1.00 (3) putlabel
  516.00    93.00   0.0000  0     0.00     1.00 (3.5) putlabel
  618.00    93.00   0.0000  0     0.00     1.00 (4) putlabel
  720.00    93.00   0.0000  0     0.00     1.00 (4.5) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   525.00 L
  128.40   540.00 M
  128.40   532.50 L
  148.80   540.00 M
  148.80   532.50 L
  169.20   540.00 M
  169.20   532.50 L
  189.60   540.00 M
  189.60   532.50 L
  210.00   540.00 M
  210.00   525.00 L
  230.40   540.00 M
  230.40   532.50 L
  250.80   540.00 M
  250.80   532.50 L
  271.20   540.00 M
  271.20   532.50 L
  291.60   540.00 M
  291.60   532.50 L
  312.00   540.00 M
  312.00   525.00 L
  332.40   540.00 M
  332.40   532.50 L
  352.80   540.00 M
  352.80   532.50 L
  373.20   540.00 M
  373.20   532.50 L
  393.60   540.00 M
  393.60   532.50 L
  414.00   540.00 M
  414.00   525.00 L
  434.40   540.00 M
  434.40   532.50 L
  454.80   540.00 M
  454.80   532.50 L
  475.20   540.00 M
  475.20   532.50 L
  495.60   540.00 M
  495.60   532.50 L
  516.00   540.00 M
  516.00   525.00 L
  536.40   540.00 M
  536.40   532.50 L
  556.80   540.00 M
  556.80   532.50 L
  577.20   540.00 M
  577.20   532.50 L
  597.60   540.00 M
  597.60   532.50 L
  618.00   540.00 M
  618.00   525.00 L
  638.40   540.00 M
  638.40   532.50 L
  658.80   540.00 M
  658.80   532.50 L
  679.20   540.00 M
  679.20   532.50 L
  699.60   540.00 M
  699.60   532.50 L
  720.00   540.00 M
  720.00   525.00 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   124.00 M
  115.50   124.00 L
  108.00   140.00 M
  115.50   140.00 L
  108.00   156.00 M
  115.50   156.00 L
  108.00   172.00 M
  115.50   172.00 L
  108.00   188.00 M
  123.00   188.00 L
  108.00   204.00 M
  115.50   204.00 L
  108.00   220.00 M
  115.50   220.00 L
  108.00   236.00 M
  115.50   236.00 L
  108.00   252.00 M
  115.50   252.00 L
  108.00   268.00 M
  123.00   268.00 L
  108.00   284.00 M
  115.50   284.00 L
  108.00   300.00 M
  115.50   300.00 L
  108.00   316.00 M
  115.50   316.00 L
  108.00   332.00 M
  115.50   332.00 L
  108.00   348.00 M
  123.00   348.00 L
  108.00   364.00 M
  115.50   364.00 L
  108.00   380.00 M
  115.50   380.00 L
  108.00   396.00 M
  115.50   396.00 L
  108.00   412.00 M
  115.50   412.00 L
  108.00   428.00 M
  123.00   428.00 L
  108.00   444.00 M
  115.50   444.00 L
  108.00   460.00 M
  115.50   460.00 L
  108.00   476.00 M
  115.50   476.00 L
  108.00   492.00 M
  115.50   492.00 L
  108.00   508.00 M
  123.00   508.00 L
  108.00   524.00 M
  115.50   524.00 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   188.00   1.0000  0     0.00     1.00 (5) putlabel
  100.50   268.00   1.0000  0     0.00     1.00 (10) putlabel
  100.50   348.00   1.0000  0     0.00     1.00 (15) putlabel
  100.50   428.00   1.0000  0     0.00     1.00 (20) putlabel
  100.50   508.00   1.0000  0     0.00     1.00 (25) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   124.00 M
  712.50   124.00 L
  720.00   140.00 M
  712.50   140.00 L
  720.00   156.00 M
  712.50   156.00 L
  720.00   172.00 M
  712.50   172.00 L
  720.00   188.00 M
  705.00   188.00 L
  720.00   204.00 M
  712.50   204.00 L
  720.00   220.00 M
  712.50   220.00 L
  720.00   236.00 M
  712.50   236.00 L
  720.00   252.00 M
  712.50   252.00 L
  720.00   268.00 M
  705.00   268.00 L
  720.00   284.00 M
  712.50   284.00 L
  720.00   300.00 M
  712.50   300.00 L
  720.00   316.00 M
  712.50   316.00 L
  720.00   332.00 M
  712.50   332.00 L
  720.00   348.00 M
  705.00   348.00 L
  720.00   364.00 M
  712.50   364.00 L
  720.00   380.00 M
  712.50   380.00 L
  720.00   396.00 M
  712.50   396.00 L
  720.00   412.00 M
  712.50   412.00 L
  720.00   428.00 M
  705.00   428.00 L
  720.00   444.00 M
  712.50   444.00 L
  720.00   460.00 M
  712.50   460.00 L
  720.00   476.00 M
  712.50   476.00 L
  720.00   492.00 M
  712.50   492.00 L
  720.00   508.00 M
  705.00   508.00 L
  720.00   524.00 M
  712.50   524.00 L
  720.00   540.00 M
  712.50   540.00 L
  720.00   108.00 M
  712.74   108.00 L
  712.74   108.00 L
  692.34   108.00 L
  692.34   108.00 L
  671.94   108.00 L
  671.94   108.00 L
  651.54   108.00 L
  651.54   108.00 L
  631.14   108.00 L
  631.14   124.00 L
  610.74   124.00 L
  610.74   108.00 L
  590.34   108.00 L
  590.34   124.00 L
  569.94   124.00 L
  569.94   108.00 L
  549.54   108.00 L
  549.54   108.00 L
  529.14   108.00 L
  529.14   124.00 L
  508.74   124.00 L
  508.74   124.00 L
  488.34   124.00 L
  488.34   124.00 L
  467.94   124.00 L
  467.94   156.00 L
  447.54   156.00 L
  447.54   124.00 L
  427.14   124.00 L
  427.14   156.00 L
  406.74   156.00 L
  406.74   140.00 L
  386.34   140.00 L
  386.34   204.00 L
  365.94   204.00 L
  365.94   348.00 L
  345.54   348.00 L
  345.54   412.00 L
  325.14   412.00 L
  325.14   396.00 L
  304.74   396.00 L
  304.74   300.00 L
  284.34   300.00 L
  284.34   316.00 L
  263.94   316.00 L
  263.94   300.00 L
  243.54   300.00 L
  243.54   220.00 L
  223.14   220.00 L
  223.14   268.00 L
  202.74   268.00 L
  202.74   140.00 L
  182.34   140.00 L
  182.34   268.00 L
  161.94   268.00 L
  161.94   108.00 L
  141.54   108.00 L
  141.54   108.00 L
  121.14   108.00 L
  121.14   108.00 L
  108.00   108.00 L
 stroke
 [1 3] 0 setdash
 newpath
  720.00   108.00 M
  712.74   108.00 L
  712.74   108.00 L
  692.34   108.00 L
  692.34   108.00 L
  671.94   108.00 L
  671.94   108.00 L
  651.54   108.00 L
  651.54   124.00 L
  631.14   124.00 L
  631.14   108.00 L
  610.74   108.00 L
  610.74   108.00 L
  590.34   108.00 L
  590.34   124.00 L
  569.94   124.00 L
  569.94   124.00 L
  549.54   124.00 L
  549.54   108.00 L
  529.14   108.00 L
  529.14   108.00 L
  508.74   108.00 L
  508.74   124.00 L
  488.34   124.00 L
  488.34   108.00 L
  467.94   108.00 L
  467.94   124.00 L
  447.54   124.00 L
  447.54   108.00 L
  427.14   108.00 L
  427.14   156.00 L
  406.74   156.00 L
  406.74   140.00 L
  386.34   140.00 L
  386.34   140.00 L
  365.94   140.00 L
  365.94   156.00 L
  345.54   156.00 L
  345.54   188.00 L
  325.14   188.00 L
  325.14   316.00 L
  304.74   316.00 L
  304.74   236.00 L
  284.34   236.00 L
  284.34   508.00 L
  263.94   508.00 L
  263.94   348.00 L
  243.54   348.00 L
  243.54   412.00 L
  223.14   412.00 L
  223.14   316.00 L
  202.74   316.00 L
  202.74   364.00 L
  182.34   364.00 L
  182.34   236.00 L
  161.94   236.00 L
  161.94   236.00 L
  141.54   236.00 L
  141.54   108.00 L
  121.14   108.00 L
  121.14   108.00 L
  108.00   108.00 L
 stroke
 [] 0 setdash
  414.00    78.00   0.0000  2     0.00     1.00 (log Semimajor Axis \(a.u.\))
putlabel
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 6b) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
CLR000
 newpath
    0     0 M
  792     0 L
  792   612 L
    0   612 L
 closepath fill
CLR001
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   123.00 L
  123.30   108.00 M
  123.30   115.50 L
  138.60   108.00 M
  138.60   115.50 L
  153.90   108.00 M
  153.90   115.50 L
  169.20   108.00 M
  169.20   115.50 L
  184.50   108.00 M
  184.50   123.00 L
  199.80   108.00 M
  199.80   115.50 L
  215.10   108.00 M
  215.10   115.50 L
  230.40   108.00 M
  230.40   115.50 L
  245.70   108.00 M
  245.70   115.50 L
  261.00   108.00 M
  261.00   123.00 L
  276.30   108.00 M
  276.30   115.50 L
  291.60   108.00 M
  291.60   115.50 L
  306.90   108.00 M
  306.90   115.50 L
  322.20   108.00 M
  322.20   115.50 L
  337.50   108.00 M
  337.50   123.00 L
  352.80   108.00 M
  352.80   115.50 L
  368.10   108.00 M
  368.10   115.50 L
  383.40   108.00 M
  383.40   115.50 L
  398.70   108.00 M
  398.70   115.50 L
  414.00   108.00 M
  414.00   123.00 L
  429.30   108.00 M
  429.30   115.50 L
  444.60   108.00 M
  444.60   115.50 L
  459.90   108.00 M
  459.90   115.50 L
  475.20   108.00 M
  475.20   115.50 L
  490.50   108.00 M
  490.50   123.00 L
  505.80   108.00 M
  505.80   115.50 L
  521.10   108.00 M
  521.10   115.50 L
  536.40   108.00 M
  536.40   115.50 L
  551.70   108.00 M
  551.70   115.50 L
  567.00   108.00 M
  567.00   123.00 L
  582.30   108.00 M
  582.30   115.50 L
  597.60   108.00 M
  597.60   115.50 L
  612.90   108.00 M
  612.90   115.50 L
  628.20   108.00 M
  628.20   115.50 L
  643.50   108.00 M
  643.50   123.00 L
  658.80   108.00 M
  658.80   115.50 L
  674.10   108.00 M
  674.10   115.50 L
  689.40   108.00 M
  689.40   115.50 L
  704.70   108.00 M
  704.70   115.50 L
  720.00   108.00 M
  720.00   123.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (0) putlabel
  184.50    93.00   0.0000  0     0.00     1.00 (.5) putlabel
  261.00    93.00   0.0000  0     0.00     1.00 (1) putlabel
  337.50    93.00   0.0000  0     0.00     1.00 (1.5) putlabel
  414.00    93.00   0.0000  0     0.00     1.00 (2) putlabel
  490.50    93.00   0.0000  0     0.00     1.00 (2.5) putlabel
  567.00    93.00   0.0000  0     0.00     1.00 (3) putlabel
  643.50    93.00   0.0000  0     0.00     1.00 (3.5) putlabel
  720.00    93.00   0.0000  0     0.00     1.00 (4) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   525.00 L
  123.30   540.00 M
  123.30   532.50 L
  138.60   540.00 M
  138.60   532.50 L
  153.90   540.00 M
  153.90   532.50 L
  169.20   540.00 M
  169.20   532.50 L
  184.50   540.00 M
  184.50   525.00 L
  199.80   540.00 M
  199.80   532.50 L
  215.10   540.00 M
  215.10   532.50 L
  230.40   540.00 M
  230.40   532.50 L
  245.70   540.00 M
  245.70   532.50 L
  261.00   540.00 M
  261.00   525.00 L
  276.30   540.00 M
  276.30   532.50 L
  291.60   540.00 M
  291.60   532.50 L
  306.90   540.00 M
  306.90   532.50 L
  322.20   540.00 M
  322.20   532.50 L
  337.50   540.00 M
  337.50   525.00 L
  352.80   540.00 M
  352.80   532.50 L
  368.10   540.00 M
  368.10   532.50 L
  383.40   540.00 M
  383.40   532.50 L
  398.70   540.00 M
  398.70   532.50 L
  414.00   540.00 M
  414.00   525.00 L
  429.30   540.00 M
  429.30   532.50 L
  444.60   540.00 M
  444.60   532.50 L
  459.90   540.00 M
  459.90   532.50 L
  475.20   540.00 M
  475.20   532.50 L
  490.50   540.00 M
  490.50   525.00 L
  505.80   540.00 M
  505.80   532.50 L
  521.10   540.00 M
  521.10   532.50 L
  536.40   540.00 M
  536.40   532.50 L
  551.70   540.00 M
  551.70   532.50 L
  567.00   540.00 M
  567.00   525.00 L
  582.30   540.00 M
  582.30   532.50 L
  597.60   540.00 M
  597.60   532.50 L
  612.90   540.00 M
  612.90   532.50 L
  628.20   540.00 M
  628.20   532.50 L
  643.50   540.00 M
  643.50   525.00 L
  658.80   540.00 M
  658.80   532.50 L
  674.10   540.00 M
  674.10   532.50 L
  689.40   540.00 M
  689.40   532.50 L
  704.70   540.00 M
  704.70   532.50 L
  720.00   540.00 M
  720.00   525.00 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   123.43 M
  115.50   123.43 L
  108.00   138.86 M
  115.50   138.86 L
  108.00   154.29 M
  115.50   154.29 L
  108.00   169.71 M
  123.00   169.71 L
  108.00   185.14 M
  115.50   185.14 L
  108.00   200.57 M
  115.50   200.57 L
  108.00   216.00 M
  115.50   216.00 L
  108.00   231.43 M
  123.00   231.43 L
  108.00   246.86 M
  115.50   246.86 L
  108.00   262.29 M
  115.50   262.29 L
  108.00   277.71 M
  115.50   277.71 L
  108.00   293.14 M
  123.00   293.14 L
  108.00   308.57 M
  115.50   308.57 L
  108.00   324.00 M
  115.50   324.00 L
  108.00   339.43 M
  115.50   339.43 L
  108.00   354.86 M
  123.00   354.86 L
  108.00   370.29 M
  115.50   370.29 L
  108.00   385.71 M
  115.50   385.71 L
  108.00   401.14 M
  115.50   401.14 L
  108.00   416.57 M
  123.00   416.57 L
  108.00   432.00 M
  115.50   432.00 L
  108.00   447.43 M
  115.50   447.43 L
  108.00   462.86 M
  115.50   462.86 L
  108.00   478.29 M
  123.00   478.29 L
  108.00   493.71 M
  115.50   493.71 L
  108.00   509.14 M
  115.50   509.14 L
  108.00   524.57 M
  115.50   524.57 L
  108.00   540.00 M
  123.00   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   169.71   1.0000  0     0.00     1.00 (20) putlabel
  100.50   231.43   1.0000  0     0.00     1.00 (40) putlabel
  100.50   293.14   1.0000  0     0.00     1.00 (60) putlabel
  100.50   354.86   1.0000  0     0.00     1.00 (80) putlabel
  100.50   416.57   1.0000  0     0.00     1.00 (100) putlabel
  100.50   478.29   1.0000  0     0.00     1.00 (120) putlabel
  100.50   540.00   1.0000  0     0.00     1.00 (140) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   123.43 M
  712.50   123.43 L
  720.00   138.86 M
  712.50   138.86 L
  720.00   154.29 M
  712.50   154.29 L
  720.00   169.71 M
  705.00   169.71 L
  720.00   185.14 M
  712.50   185.14 L
  720.00   200.57 M
  712.50   200.57 L
  720.00   216.00 M
  712.50   216.00 L
  720.00   231.43 M
  705.00   231.43 L
  720.00   246.86 M
  712.50   246.86 L
  720.00   262.29 M
  712.50   262.29 L
  720.00   277.71 M
  712.50   277.71 L
  720.00   293.14 M
  705.00   293.14 L
  720.00   308.57 M
  712.50   308.57 L
  720.00   324.00 M
  712.50   324.00 L
  720.00   339.43 M
  712.50   339.43 L
  720.00   354.86 M
  705.00   354.86 L
  720.00   370.29 M
  712.50   370.29 L
  720.00   385.71 M
  712.50   385.71 L
  720.00   401.14 M
  712.50   401.14 L
  720.00   416.57 M
  705.00   416.57 L
  720.00   432.00 M
  712.50   432.00 L
  720.00   447.43 M
  712.50   447.43 L
  720.00   462.86 M
  712.50   462.86 L
  720.00   478.29 M
  705.00   478.29 L
  720.00   493.71 M
  712.50   493.71 L
  720.00   509.14 M
  712.50   509.14 L
  720.00   524.57 M
  712.50   524.57 L
  720.00   540.00 M
  705.00   540.00 L
  108.04   111.09 M
  108.17   114.17 L
  108.22   117.26 L
  108.41   120.34 L
  108.65   123.43 L
  109.26   126.51 L
  109.31   129.60 L
  109.33   132.69 L
  109.83   135.77 L
  111.93   138.86 L
  113.95   141.94 L
  115.32   145.03 L
  118.43   148.11 L
  118.49   151.20 L
  119.44   154.29 L
  120.39   157.37 L
  121.53   160.46 L
  124.61   163.54 L
  126.13   166.63 L
  126.95   169.71 L
  128.73   172.80 L
  130.34   175.89 L
  130.47   178.97 L
  130.88   182.06 L
  133.05   185.14 L
  134.88   188.23 L
  136.08   191.31 L
  140.44   194.40 L
  142.52   197.49 L
  142.72   200.57 L
  142.79   203.66 L
  148.82   206.74 L
  150.73   209.83 L
  155.53   212.91 L
  155.73   216.00 L
  159.84   219.09 L
  165.80   222.17 L
  166.95   225.26 L
  168.97   228.34 L
  183.92   231.43 L
  185.23   234.51 L
  185.69   237.60 L
  188.88   240.69 L
  200.38   243.77 L
  203.98   246.86 L
  205.56   249.94 L
  206.23   253.03 L
  207.35   256.11 L
  212.85   259.20 L
  221.14   262.29 L
  221.84   265.37 L
  225.52   268.46 L
  228.70   271.54 L
  246.69   274.63 L
  256.62   277.71 L
  258.21   280.80 L
  259.05   283.89 L
  261.41   286.97 L
  266.99   290.06 L
  270.49   293.14 L
  281.93   296.23 L
  291.88   299.31 L
  293.70   302.40 L
  294.04   305.49 L
  301.53   308.57 L
  305.30   311.66 L
  317.44   314.74 L
  322.48   317.83 L
  338.81   320.91 L
  347.66   324.00 L
  361.82   327.09 L
  369.82   330.17 L
  372.98   333.26 L
  378.42   336.34 L
  383.26   339.43 L
  392.97   342.51 L
  425.92   345.60 L
  432.63   348.69 L
  437.99   351.77 L
  446.08   354.86 L
  451.32   357.94 L
  466.74   361.03 L
  474.17   364.11 L
  496.56   367.20 L
  497.06   370.29 L
  500.46   373.37 L
  502.90   376.46 L
  522.39   379.54 L
  534.72   382.63 L
  539.08   385.71 L
  539.53   388.80 L
  667.51   391.89 L
  704.71   394.97 L
  720.00   397.17 L
 stroke
 [1 3] 0 setdash
 newpath
  113.96   111.09 M
  116.36   114.17 L
  121.35   117.26 L
  121.94   120.34 L
  133.02   123.43 L
  140.66   126.51 L
  144.85   129.60 L
  145.42   132.69 L
  146.19   135.77 L
  147.63   138.86 L
  152.01   141.94 L
  153.27   145.03 L
  156.61   148.11 L
  157.13   151.20 L
  160.97   154.29 L
  164.72   157.37 L
  165.29   160.46 L
  167.91   163.54 L
  168.60   166.63 L
  170.40   169.71 L
  171.51   172.80 L
  172.34   175.89 L
  174.20   178.97 L
  176.36   182.06 L
  176.68   185.14 L
  179.15   188.23 L
  181.94   191.31 L
  183.16   194.40 L
  186.79   197.49 L
  194.02   200.57 L
  199.22   203.66 L
  200.42   206.74 L
  205.80   209.83 L
  211.16   212.91 L
  215.26   216.00 L
  215.63   219.09 L
  215.83   222.17 L
  225.42   225.26 L
  228.55   228.34 L
  238.25   231.43 L
  246.15   234.51 L
  256.25   237.60 L
  256.64   240.69 L
  267.44   243.77 L
  269.47   246.86 L
  273.95   249.94 L
  274.53   253.03 L
  275.53   256.11 L
  277.39   259.20 L
  278.19   262.29 L
  284.10   265.37 L
  303.47   268.46 L
  309.43   271.54 L
  322.63   274.63 L
  340.29   277.71 L
  363.96   280.80 L
  366.00   283.89 L
  379.21   286.97 L
  385.66   290.06 L
  387.42   293.14 L
  387.95   296.23 L
  391.61   299.31 L
  396.91   302.40 L
  404.50   305.49 L
  406.81   308.57 L
  407.42   311.66 L
  409.52   314.74 L
  412.33   317.83 L
  422.35   320.91 L
  423.79   324.00 L
  425.91   327.09 L
  429.83   330.17 L
  430.51   333.26 L
  434.96   336.34 L
  435.58   339.43 L
  436.87   342.51 L
  440.88   345.60 L
  442.71   348.69 L
  451.98   351.77 L
  453.20   354.86 L
  453.94   357.94 L
  460.56   361.03 L
  461.29   364.11 L
  464.91   367.20 L
  467.82   370.29 L
  472.67   373.37 L
  472.83   376.46 L
  477.68   379.54 L
  480.20   382.63 L
  484.04   385.71 L
  505.00   388.80 L
  511.19   391.89 L
  513.12   394.97 L
  517.50   398.06 L
  518.35   401.14 L
  523.18   404.23 L
  526.79   407.31 L
  528.88   410.40 L
  529.70   413.49 L
  532.26   416.57 L
  534.49   419.66 L
  537.11   422.74 L
  541.76   425.83 L
  542.76   428.91 L
  543.06   432.00 L
  543.08   435.09 L
  543.50   438.17 L
  550.82   441.26 L
  560.36   444.34 L
  563.45   447.43 L
  568.25   450.51 L
  572.31   453.60 L
  572.38   456.69 L
  576.50   459.77 L
  578.92   462.86 L
  597.01   465.94 L
  600.94   469.03 L
  614.47   472.11 L
  645.85   475.20 L
  651.51   478.29 L
  664.74   481.37 L
  681.46   484.46 L
  690.99   487.54 L
  697.95   490.63 L
  720.00   493.71 L
 stroke
 [4 4] 2 setdash
 newpath
  108.04   111.09 M
  108.17   114.17 L
  108.22   117.26 L
  108.41   120.34 L
  108.65   123.43 L
  109.26   126.51 L
  109.31   129.60 L
  109.33   132.69 L
  109.83   135.77 L
  111.93   138.86 L
  113.95   141.94 L
  114.23   145.03 L
  115.32   148.11 L
  117.00   151.20 L
  118.18   154.29 L
  118.49   157.37 L
  118.56   160.46 L
  120.39   163.54 L
  120.40   166.63 L
  121.62   169.71 L
  124.61   172.80 L
  126.13   175.89 L
  128.73   178.97 L
  130.34   182.06 L
  130.47   185.14 L
  133.05   188.23 L
  134.88   191.31 L
  136.08   194.40 L
  140.44   197.49 L
  142.52   200.57 L
  148.82   203.66 L
  165.80   206.74 L
  169.15   209.83 L
  175.13   212.91 L
  177.64   216.00 L
  180.52   219.09 L
  183.40   222.17 L
  188.04   225.26 L
  188.41   228.34 L
  188.68   231.43 L
  190.59   234.51 L
  191.08   237.60 L
  197.45   240.69 L
  198.50   243.77 L
  203.40   246.86 L
  205.72   249.94 L
  207.89   253.03 L
  215.47   256.11 L
  217.54   259.20 L
  220.82   262.29 L
  233.84   265.37 L
  238.96   268.46 L
  243.95   271.54 L
  244.11   274.63 L
  251.33   277.71 L
  251.82   280.80 L
  258.57   283.89 L
  263.93   286.97 L
  291.86   290.06 L
  294.32   293.14 L
  299.62   296.23 L
  307.39   299.31 L
  319.26   302.40 L
  333.50   305.49 L
  338.20   308.57 L
  339.58   311.66 L
  353.37   314.74 L
  354.38   317.83 L
  359.22   320.91 L
  371.56   324.00 L
  374.33   327.09 L
  387.51   330.17 L
  398.24   333.26 L
  403.87   336.34 L
  417.71   339.43 L
  438.40   342.51 L
  438.89   345.60 L
  447.86   348.69 L
  454.82   351.77 L
  457.02   354.86 L
  459.27   357.94 L
  482.24   361.03 L
  488.37   364.11 L
  496.18   367.20 L
  523.54   370.29 L
  534.60   373.37 L
  598.99   376.46 L
  621.78   379.54 L
  652.54   382.63 L
  655.71   385.71 L
  661.59   388.80 L
  678.91   391.89 L
  683.15   394.97 L
  684.18   398.06 L
  684.23   401.14 L
  689.23   404.23 L
  701.75   407.31 L
  704.87   410.40 L
  720.00   413.35 L
 stroke
 [8 8] 4 setdash
 newpath
  114.34   111.09 M
  114.78   114.17 L
  119.99   117.26 L
  120.09   120.34 L
  128.61   123.43 L
  129.78   126.51 L
  130.51   129.60 L
  130.69   132.69 L
  130.90   135.77 L
  146.17   138.86 L
  174.18   141.94 L
  189.44   145.03 L
  197.36   148.11 L
  208.29   151.20 L
  209.74   154.29 L
  233.32   157.37 L
  244.84   160.46 L
  252.42   163.54 L
  263.51   166.63 L
  264.57   169.71 L
  281.05   172.80 L
  290.06   175.89 L
  321.05   178.97 L
  325.61   182.06 L
  344.43   185.14 L
  357.31   188.23 L
  397.60   191.31 L
  397.84   194.40 L
  418.16   197.49 L
  423.44   200.57 L
  488.71   203.66 L
  493.69   206.74 L
  518.65   209.83 L
  545.11   212.91 L
  545.78   216.00 L
  554.24   219.09 L
  566.67   222.17 L
  566.91   225.26 L
  606.71   228.34 L
  647.28   231.43 L
  653.51   234.51 L
  701.75   237.60 L
  720.00   239.98 L
 stroke
 [] 0 setdash
  414.00    78.00   0.0000  2     0.00     1.00 (Time \(Myr\)) putlabel
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 7a) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   115.50 L
  127.74   108.00 M
  127.74   115.50 L
  147.48   108.00 M
  147.48   115.50 L
  167.23   108.00 M
  167.23   123.00 L
  186.97   108.00 M
  186.97   115.50 L
  206.71   108.00 M
  206.71   115.50 L
  226.45   108.00 M
  226.45   115.50 L
  246.19   108.00 M
  246.19   115.50 L
  265.94   108.00 M
  265.94   123.00 L
  285.68   108.00 M
  285.68   115.50 L
  305.42   108.00 M
  305.42   115.50 L
  325.16   108.00 M
  325.16   115.50 L
  344.90   108.00 M
  344.90   115.50 L
  364.65   108.00 M
  364.65   123.00 L
  384.39   108.00 M
  384.39   115.50 L
  404.13   108.00 M
  404.13   115.50 L
  423.87   108.00 M
  423.87   115.50 L
  443.61   108.00 M
  443.61   115.50 L
  463.35   108.00 M
  463.35   123.00 L
  483.10   108.00 M
  483.10   115.50 L
  502.84   108.00 M
  502.84   115.50 L
  522.58   108.00 M
  522.58   115.50 L
  542.32   108.00 M
  542.32   115.50 L
  562.06   108.00 M
  562.06   123.00 L
  581.81   108.00 M
  581.81   115.50 L
  601.55   108.00 M
  601.55   115.50 L
  621.29   108.00 M
  621.29   115.50 L
  641.03   108.00 M
  641.03   115.50 L
  660.77   108.00 M
  660.77   123.00 L
  680.52   108.00 M
  680.52   115.50 L
  700.26   108.00 M
  700.26   115.50 L
  720.00   108.00 M
  720.00   115.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  167.23    93.00   0.0000  0     0.00     1.00 (1.5) putlabel
  265.94    93.00   0.0000  0     0.00     1.00 (2) putlabel
  364.65    93.00   0.0000  0     0.00     1.00 (2.5) putlabel
  463.35    93.00   0.0000  0     0.00     1.00 (3) putlabel
  562.06    93.00   0.0000  0     0.00     1.00 (3.5) putlabel
  660.77    93.00   0.0000  0     0.00     1.00 (4) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   532.50 L
  127.74   540.00 M
  127.74   532.50 L
  147.48   540.00 M
  147.48   532.50 L
  167.23   540.00 M
  167.23   525.00 L
  186.97   540.00 M
  186.97   532.50 L
  206.71   540.00 M
  206.71   532.50 L
  226.45   540.00 M
  226.45   532.50 L
  246.19   540.00 M
  246.19   532.50 L
  265.94   540.00 M
  265.94   525.00 L
  285.68   540.00 M
  285.68   532.50 L
  305.42   540.00 M
  305.42   532.50 L
  325.16   540.00 M
  325.16   532.50 L
  344.90   540.00 M
  344.90   532.50 L
  364.65   540.00 M
  364.65   525.00 L
  384.39   540.00 M
  384.39   532.50 L
  404.13   540.00 M
  404.13   532.50 L
  423.87   540.00 M
  423.87   532.50 L
  443.61   540.00 M
  443.61   532.50 L
  463.35   540.00 M
  463.35   525.00 L
  483.10   540.00 M
  483.10   532.50 L
  502.84   540.00 M
  502.84   532.50 L
  522.58   540.00 M
  522.58   532.50 L
  542.32   540.00 M
  542.32   532.50 L
  562.06   540.00 M
  562.06   525.00 L
  581.81   540.00 M
  581.81   532.50 L
  601.55   540.00 M
  601.55   532.50 L
  621.29   540.00 M
  621.29   532.50 L
  641.03   540.00 M
  641.03   532.50 L
  660.77   540.00 M
  660.77   525.00 L
  680.52   540.00 M
  680.52   532.50 L
  700.26   540.00 M
  700.26   532.50 L
  720.00   540.00 M
  720.00   532.50 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   132.00 M
  115.50   132.00 L
  108.00   156.00 M
  115.50   156.00 L
  108.00   180.00 M
  115.50   180.00 L
  108.00   204.00 M
  115.50   204.00 L
  108.00   228.00 M
  123.00   228.00 L
  108.00   252.00 M
  115.50   252.00 L
  108.00   276.00 M
  115.50   276.00 L
  108.00   300.00 M
  115.50   300.00 L
  108.00   324.00 M
  115.50   324.00 L
  108.00   348.00 M
  123.00   348.00 L
  108.00   372.00 M
  115.50   372.00 L
  108.00   396.00 M
  115.50   396.00 L
  108.00   420.00 M
  115.50   420.00 L
  108.00   444.00 M
  115.50   444.00 L
  108.00   468.00 M
  123.00   468.00 L
  108.00   492.00 M
  115.50   492.00 L
  108.00   516.00 M
  115.50   516.00 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   228.00   1.0000  0     0.00     1.00 (5) putlabel
  100.50   348.00   1.0000  0     0.00     1.00 (10) putlabel
  100.50   468.00   1.0000  0     0.00     1.00 (15) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   132.00 M
  712.50   132.00 L
  720.00   156.00 M
  712.50   156.00 L
  720.00   180.00 M
  712.50   180.00 L
  720.00   204.00 M
  712.50   204.00 L
  720.00   228.00 M
  705.00   228.00 L
  720.00   252.00 M
  712.50   252.00 L
  720.00   276.00 M
  712.50   276.00 L
  720.00   300.00 M
  712.50   300.00 L
  720.00   324.00 M
  712.50   324.00 L
  720.00   348.00 M
  705.00   348.00 L
  720.00   372.00 M
  712.50   372.00 L
  720.00   396.00 M
  712.50   396.00 L
  720.00   420.00 M
  712.50   420.00 L
  720.00   444.00 M
  712.50   444.00 L
  720.00   468.00 M
  705.00   468.00 L
  720.00   492.00 M
  712.50   492.00 L
  720.00   516.00 M
  712.50   516.00 L
  720.00   540.00 M
  712.50   540.00 L
  720.00   108.00 M
  712.98   108.00 L
  712.98   108.00 L
  693.23   108.00 L
  693.23   108.00 L
  673.49   108.00 L
  673.49   108.00 L
  653.75   108.00 L
  653.75   132.00 L
  634.01   132.00 L
  634.01   132.00 L
  614.27   132.00 L
  614.27   132.00 L
  594.52   132.00 L
  594.52   156.00 L
  574.78   156.00 L
  574.78   108.00 L
  555.04   108.00 L
  555.04   132.00 L
  535.30   132.00 L
  535.30   156.00 L
  515.56   156.00 L
  515.56   132.00 L
  495.81   132.00 L
  495.81   180.00 L
  476.07   180.00 L
  476.07   180.00 L
  456.33   180.00 L
  456.33   204.00 L
  436.59   204.00 L
  436.59   300.00 L
  416.85   300.00 L
  416.85   276.00 L
  397.10   276.00 L
  397.10   300.00 L
  377.36   300.00 L
  377.36   228.00 L
  357.62   228.00 L
  357.62   372.00 L
  337.88   372.00 L
  337.88   252.00 L
  318.14   252.00 L
  318.14   324.00 L
  298.40   324.00 L
  298.40   300.00 L
  278.65   300.00 L
  278.65   204.00 L
  258.91   204.00 L
  258.91   324.00 L
  239.17   324.00 L
  239.17   156.00 L
  219.43   156.00 L
  219.43   252.00 L
  199.69   252.00 L
  199.69   132.00 L
  179.94   132.00 L
  179.94   132.00 L
  160.20   132.00 L
  160.20   108.00 L
  140.46   108.00 L
  140.46   108.00 L
  120.72   108.00 L
  120.72   108.00 L
  108.00   108.00 L
 stroke
 [1 3] 0 setdash
 newpath
  720.00   108.00 M
  712.98   108.00 L
  712.98   108.00 L
  693.23   108.00 L
  693.23   108.00 L
  673.49   108.00 L
  673.49   108.00 L
  653.75   108.00 L
  653.75   108.00 L
  634.01   108.00 L
  634.01   132.00 L
  614.27   132.00 L
  614.27   108.00 L
  594.52   108.00 L
  594.52   108.00 L
  574.78   108.00 L
  574.78   108.00 L
  555.04   108.00 L
  555.04   132.00 L
  535.30   132.00 L
  535.30   108.00 L
  515.56   108.00 L
  515.56   132.00 L
  495.81   132.00 L
  495.81   108.00 L
  476.07   108.00 L
  476.07   132.00 L
  456.33   132.00 L
  456.33   108.00 L
  436.59   108.00 L
  436.59   132.00 L
  416.85   132.00 L
  416.85   156.00 L
  397.10   156.00 L
  397.10   180.00 L
  377.36   180.00 L
  377.36   204.00 L
  357.62   204.00 L
  357.62   204.00 L
  337.88   204.00 L
  337.88   492.00 L
  318.14   492.00 L
  318.14   420.00 L
  298.40   420.00 L
  298.40   468.00 L
  278.65   468.00 L
  278.65   324.00 L
  258.91   324.00 L
  258.91   396.00 L
  239.17   396.00 L
  239.17   396.00 L
  219.43   396.00 L
  219.43   276.00 L
  199.69   276.00 L
  199.69   132.00 L
  179.94   132.00 L
  179.94   132.00 L
  160.20   132.00 L
  160.20   108.00 L
  140.46   108.00 L
  140.46   108.00 L
  120.72   108.00 L
  120.72   108.00 L
  108.00   108.00 L
 stroke
 [] 0 setdash
  414.00    78.00   0.0000  2     0.00     1.00 (log Semimajor Axis \(a.u.\))
putlabel
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 7b) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
CLR000
 newpath
    0     0 M
  792     0 L
  792   612 L
    0   612 L
 closepath fill
CLR001
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   123.00 L
  134.61   108.00 M
  134.61   115.50 L
  161.22   108.00 M
  161.22   115.50 L
  187.83   108.00 M
  187.83   115.50 L
  214.44   108.00 M
  214.44   115.50 L
  241.04   108.00 M
  241.04   123.00 L
  267.65   108.00 M
  267.65   115.50 L
  294.26   108.00 M
  294.26   115.50 L
  320.87   108.00 M
  320.87   115.50 L
  347.48   108.00 M
  347.48   115.50 L
  374.09   108.00 M
  374.09   123.00 L
  400.70   108.00 M
  400.70   115.50 L
  427.30   108.00 M
  427.30   115.50 L
  453.91   108.00 M
  453.91   115.50 L
  480.52   108.00 M
  480.52   115.50 L
  507.13   108.00 M
  507.13   123.00 L
  533.74   108.00 M
  533.74   115.50 L
  560.35   108.00 M
  560.35   115.50 L
  586.96   108.00 M
  586.96   115.50 L
  613.56   108.00 M
  613.56   115.50 L
  640.17   108.00 M
  640.17   123.00 L
  666.78   108.00 M
  666.78   115.50 L
  693.39   108.00 M
  693.39   115.50 L
  720.00   108.00 M
  720.00   115.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    93.00   0.0000  0     0.00     1.00 (.5) putlabel
  241.04    93.00   0.0000  0     0.00     1.00 (1) putlabel
  374.09    93.00   0.0000  0     0.00     1.00 (1.5) putlabel
  507.13    93.00   0.0000  0     0.00     1.00 (2) putlabel
  640.17    93.00   0.0000  0     0.00     1.00 (2.5) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   525.00 L
  134.61   540.00 M
  134.61   532.50 L
  161.22   540.00 M
  161.22   532.50 L
  187.83   540.00 M
  187.83   532.50 L
  214.44   540.00 M
  214.44   532.50 L
  241.04   540.00 M
  241.04   525.00 L
  267.65   540.00 M
  267.65   532.50 L
  294.26   540.00 M
  294.26   532.50 L
  320.87   540.00 M
  320.87   532.50 L
  347.48   540.00 M
  347.48   532.50 L
  374.09   540.00 M
  374.09   525.00 L
  400.70   540.00 M
  400.70   532.50 L
  427.30   540.00 M
  427.30   532.50 L
  453.91   540.00 M
  453.91   532.50 L
  480.52   540.00 M
  480.52   532.50 L
  507.13   540.00 M
  507.13   525.00 L
  533.74   540.00 M
  533.74   532.50 L
  560.35   540.00 M
  560.35   532.50 L
  586.96   540.00 M
  586.96   532.50 L
  613.56   540.00 M
  613.56   532.50 L
  640.17   540.00 M
  640.17   525.00 L
  666.78   540.00 M
  666.78   532.50 L
  693.39   540.00 M
  693.39   532.50 L
  720.00   540.00 M
  720.00   532.50 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   136.80 M
  115.50   136.80 L
  108.00   165.60 M
  115.50   165.60 L
  108.00   194.40 M
  115.50   194.40 L
  108.00   223.20 M
  123.00   223.20 L
  108.00   252.00 M
  115.50   252.00 L
  108.00   280.80 M
  115.50   280.80 L
  108.00   309.60 M
  115.50   309.60 L
  108.00   338.40 M
  123.00   338.40 L
  108.00   367.20 M
  115.50   367.20 L
  108.00   396.00 M
  115.50   396.00 L
  108.00   424.80 M
  115.50   424.80 L
  108.00   453.60 M
  123.00   453.60 L
  108.00   482.40 M
  115.50   482.40 L
  108.00   511.20 M
  115.50   511.20 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   223.20   1.0000  0     0.00     1.00 (.2) putlabel
  100.50   338.40   1.0000  0     0.00     1.00 (.4) putlabel
  100.50   453.60   1.0000  0     0.00     1.00 (.6) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   136.80 M
  712.50   136.80 L
  720.00   165.60 M
  712.50   165.60 L
  720.00   194.40 M
  712.50   194.40 L
  720.00   223.20 M
  705.00   223.20 L
  720.00   252.00 M
  712.50   252.00 L
  720.00   280.80 M
  712.50   280.80 L
  720.00   309.60 M
  712.50   309.60 L
  720.00   338.40 M
  705.00   338.40 L
  720.00   367.20 M
  712.50   367.20 L
  720.00   396.00 M
  712.50   396.00 L
  720.00   424.80 M
  712.50   424.80 L
  720.00   453.60 M
  705.00   453.60 L
  720.00   482.40 M
  712.50   482.40 L
  720.00   511.20 M
  712.50   511.20 L
  720.00   540.00 M
  712.50   540.00 L
  108.00   108.00 M
  116.86   108.00 L
  116.86   108.00 L
  128.21   108.00 L
  128.21   114.17 L
  139.56   114.17 L
  139.56   129.76 L
  150.91   129.76 L
  150.91   124.88 L
  162.26   124.88 L
  162.26   112.87 L
  173.61   112.87 L
  173.61   135.83 L
  184.97   135.83 L
  184.97   126.96 L
  196.32   126.96 L
  196.32   143.66 L
  207.67   143.66 L
  207.67   155.98 L
  219.02   155.98 L
  219.02   134.76 L
  230.37   134.76 L
  230.37   157.52 L
  241.73   157.52 L
  241.73   140.84 L
  253.08   140.84 L
  253.08   168.24 L
  264.43   168.24 L
  264.43   160.84 L
  275.78   160.84 L
  275.78   180.18 L
  287.13   180.18 L
  287.13   170.89 L
  298.48   170.89 L
  298.48   142.15 L
  309.84   142.15 L
  309.84   255.93 L
  321.19   255.93 L
  321.19   147.94 L
  332.54   147.94 L
  332.54   258.64 L
  343.89   258.64 L
  343.89   131.13 L
  355.25   131.13 L
  355.25   207.26 L
  366.60   207.26 L
  366.60   161.13 L
  377.95   161.13 L
  377.95   136.38 L
  389.30   136.38 L
  389.30   198.81 L
  400.65   198.81 L
  400.65   236.91 L
  412.00   236.91 L
  412.00   245.02 L
  423.36   245.02 L
  423.36   108.00 L
  434.71   108.00 L
  434.71   185.05 L
  446.06   185.05 L
  446.06   311.86 L
  457.41   311.86 L
  457.41   366.54 L
  468.76   366.54 L
  468.76   289.93 L
  480.11   289.93 L
  480.11   299.80 L
  491.47   299.80 L
  491.47   158.49 L
  502.82   158.49 L
  502.82   320.43 L
  514.17   320.43 L
  514.17   275.40 L
  525.52   275.40 L
  525.52   283.72 L
  536.87   283.72 L
  536.87   292.26 L
  548.23   292.26 L
  548.23   172.35 L
  559.58   172.35 L
  559.58   310.05 L
  570.93   310.05 L
  570.93   389.73 L
  582.28   389.73 L
  582.28   328.79 L
  593.63   328.79 L
  593.63   184.84 L
  604.99   184.84 L
  604.99   348.49 L
  616.34   348.49 L
  616.34   358.70 L
  627.69   358.70 L
  627.69   369.16 L
  639.04   369.16 L
  639.04   379.87 L
  650.39   379.87 L
  650.39   390.82 L
  661.75   390.82 L
  661.75   500.03 L
  673.10   500.03 L
  673.10   413.47 L
  684.45   413.47 L
  684.45   108.00 L
  695.80   108.00 L
 stroke
 [4 4] 2 setdash
 newpath
  108.00   108.00 M
  116.86   108.00 L
  116.86   108.00 L
  128.21   108.00 L
  128.21   108.00 L
  139.56   108.00 L
  139.56   118.88 L
  150.91   118.88 L
  150.91   112.22 L
  162.26   112.22 L
  162.26   122.60 L
  173.61   122.60 L
  173.61   124.70 L
  184.97   124.70 L
  184.97   120.64 L
  196.32   120.64 L
  196.32   129.39 L
  207.67   129.39 L
  207.67   123.99 L
  219.02   123.99 L
  219.02   134.76 L
  230.37   134.76 L
  230.37   108.00 L
  241.73   108.00 L
  241.73   129.89 L
  253.08   129.89 L
  253.08   108.00 L
  264.43   108.00 L
  264.43   134.42 L
  275.78   134.42 L
  275.78   165.74 L
  287.13   165.74 L
  287.13   139.45 L
  298.48   139.45 L
  298.48   125.08 L
  309.84   125.08 L
  309.84   126.49 L
  321.19   126.49 L
  321.19   127.97 L
  332.54   127.97 L
  332.54   129.52 L
  343.89   129.52 L
  343.89   177.40 L
  355.25   177.40 L
  355.25   157.63 L
  366.60   157.63 L
  366.60   134.56 L
  377.95   134.56 L
  377.95   164.76 L
  389.30   164.76 L
  389.30   138.27 L
  400.65   138.27 L
  400.65   140.23 L
  412.00   140.23 L
  412.00   108.00 L
  423.36   108.00 L
  423.36   180.71 L
  434.71   180.71 L
  434.71   262.11 L
  446.06   262.11 L
  446.06   230.32 L
  457.41   230.32 L
  457.41   108.00 L
  468.76   108.00 L
  468.76   198.96 L
  480.11   198.96 L
  480.11   203.90 L
  491.47   203.90 L
  491.47   208.98 L
  502.82   208.98 L
  502.82   161.11 L
  514.17   161.11 L
  514.17   163.80 L
  525.52   163.80 L
  525.52   225.14 L
  536.87   225.14 L
  536.87   108.00 L
  548.23   108.00 L
  548.23   172.35 L
  559.58   172.35 L
  559.58   242.70 L
  570.93   242.70 L
  570.93   178.43 L
  582.28   178.43 L
  582.28   108.00 L
  593.63   108.00 L
  593.63   108.00 L
  604.99   108.00 L
  604.99   268.33 L
  616.34   268.33 L
  616.34   108.00 L
  627.69   108.00 L
  627.69   195.05 L
  639.04   195.05 L
  639.04   289.24 L
  650.39   289.24 L
  650.39   108.00 L
  661.75   108.00 L
  661.75   304.01 L
  673.10   304.01 L
  673.10   209.82 L
  684.45   209.82 L
  684.45   108.00 L
  695.80   108.00 L
 stroke
 [] 0 setdash
   1.024 setlinewidth
 newpath
  384.72    76.79 M
  384.72    65.79 L
  384.72    76.79 M
  388.91    65.79 L
  393.10    76.79 M
  388.91    65.79 L
  393.10    76.79 M
  393.10    65.79 L
 stroke
   0.814 setlinewidth
 newpath
  397.71    67.36 M
  397.71    63.59 L
  396.14    66.41 M
  399.28    64.53 L
  399.28    66.41 M
  396.14    64.53 L
 stroke
   1.024 setlinewidth
 newpath
  415.41    78.88 M
  414.37    77.83 L
  413.32    76.26 L
  412.27    74.17 L
  411.75    71.55 L
  411.75    69.45 L
  412.27    66.83 L
  413.32    64.74 L
  414.37    63.17 L
  415.41    62.12 L
  419.08    76.79 M
  419.08    65.79 L
  419.08    76.79 M
  423.27    65.79 L
  427.46    76.79 M
  423.27    65.79 L
  427.46    76.79 M
  427.46    65.79 L
 stroke
   0.814 setlinewidth
 newpath
  433.33    69.24 M
  432.39    68.93 L
  431.44    68.30 L
  430.81    67.36 L
  430.50    66.41 L
  430.50    65.47 L
  430.81    64.53 L
  431.44    63.59 L
  432.39    62.96 L
  433.33    62.64 L
  434.27    62.64 L
  435.21    62.96 L
  436.16    63.59 L
  436.79    64.53 L
  437.10    65.47 L
  437.10    66.41 L
  436.79    67.36 L
  436.16    68.30 L
  435.21    68.93 L
  434.27    69.24 L
  433.33    69.24 L
  433.64    66.41 M
  433.33    66.10 L
  433.33    65.79 L
  433.64    65.47 L
  433.96    65.47 L
  434.27    65.79 L
  434.27    66.10 L
  433.96    66.41 L
  433.64    66.41 L
  433.64    66.10 M
  433.64    65.79 L
  433.96    65.79 L
  433.96    66.10 L
  433.64    66.10 L
 stroke
   1.024 setlinewidth
 newpath
  439.61    78.88 M
  440.66    77.83 L
  441.71    76.26 L
  442.76    74.17 L
  443.28    71.55 L
  443.28    69.45 L
  442.76    66.83 L
  441.71    64.74 L
  440.66    63.17 L
  439.61    62.12 L
 stroke
   0.500 setlinewidth
   54.00   324.00   0.0000  0    90.00     1.00 (Binary Fraction) putlabel
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 8a) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
CLR000
 newpath
    0     0 M
  792     0 L
  792   612 L
    0   612 L
 closepath fill
CLR001
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   115.50 L
  125.00   108.00 M
  125.00   115.50 L
  142.00   108.00 M
  142.00   115.50 L
  159.00   108.00 M
  159.00   123.00 L
  176.00   108.00 M
  176.00   115.50 L
  193.00   108.00 M
  193.00   115.50 L
  210.00   108.00 M
  210.00   115.50 L
  227.00   108.00 M
  227.00   115.50 L
  244.00   108.00 M
  244.00   123.00 L
  261.00   108.00 M
  261.00   115.50 L
  278.00   108.00 M
  278.00   115.50 L
  295.00   108.00 M
  295.00   115.50 L
  312.00   108.00 M
  312.00   115.50 L
  329.00   108.00 M
  329.00   123.00 L
  346.00   108.00 M
  346.00   115.50 L
  363.00   108.00 M
  363.00   115.50 L
  380.00   108.00 M
  380.00   115.50 L
  397.00   108.00 M
  397.00   115.50 L
  414.00   108.00 M
  414.00   123.00 L
  431.00   108.00 M
  431.00   115.50 L
  448.00   108.00 M
  448.00   115.50 L
  465.00   108.00 M
  465.00   115.50 L
  482.00   108.00 M
  482.00   115.50 L
  499.00   108.00 M
  499.00   123.00 L
  516.00   108.00 M
  516.00   115.50 L
  533.00   108.00 M
  533.00   115.50 L
  550.00   108.00 M
  550.00   115.50 L
  567.00   108.00 M
  567.00   115.50 L
  584.00   108.00 M
  584.00   123.00 L
  601.00   108.00 M
  601.00   115.50 L
  618.00   108.00 M
  618.00   115.50 L
  635.00   108.00 M
  635.00   115.50 L
  652.00   108.00 M
  652.00   115.50 L
  669.00   108.00 M
  669.00   123.00 L
  686.00   108.00 M
  686.00   115.50 L
  703.00   108.00 M
  703.00   115.50 L
  720.00   108.00 M
  720.00   115.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  159.00    93.00   0.0000  0     0.00     1.00 (.5) putlabel
  244.00    93.00   0.0000  0     0.00     1.00 (1) putlabel
  329.00    93.00   0.0000  0     0.00     1.00 (1.5) putlabel
  414.00    93.00   0.0000  0     0.00     1.00 (2) putlabel
  499.00    93.00   0.0000  0     0.00     1.00 (2.5) putlabel
  584.00    93.00   0.0000  0     0.00     1.00 (3) putlabel
  669.00    93.00   0.0000  0     0.00     1.00 (3.5) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   532.50 L
  125.00   540.00 M
  125.00   532.50 L
  142.00   540.00 M
  142.00   532.50 L
  159.00   540.00 M
  159.00   525.00 L
  176.00   540.00 M
  176.00   532.50 L
  193.00   540.00 M
  193.00   532.50 L
  210.00   540.00 M
  210.00   532.50 L
  227.00   540.00 M
  227.00   532.50 L
  244.00   540.00 M
  244.00   525.00 L
  261.00   540.00 M
  261.00   532.50 L
  278.00   540.00 M
  278.00   532.50 L
  295.00   540.00 M
  295.00   532.50 L
  312.00   540.00 M
  312.00   532.50 L
  329.00   540.00 M
  329.00   525.00 L
  346.00   540.00 M
  346.00   532.50 L
  363.00   540.00 M
  363.00   532.50 L
  380.00   540.00 M
  380.00   532.50 L
  397.00   540.00 M
  397.00   532.50 L
  414.00   540.00 M
  414.00   525.00 L
  431.00   540.00 M
  431.00   532.50 L
  448.00   540.00 M
  448.00   532.50 L
  465.00   540.00 M
  465.00   532.50 L
  482.00   540.00 M
  482.00   532.50 L
  499.00   540.00 M
  499.00   525.00 L
  516.00   540.00 M
  516.00   532.50 L
  533.00   540.00 M
  533.00   532.50 L
  550.00   540.00 M
  550.00   532.50 L
  567.00   540.00 M
  567.00   532.50 L
  584.00   540.00 M
  584.00   525.00 L
  601.00   540.00 M
  601.00   532.50 L
  618.00   540.00 M
  618.00   532.50 L
  635.00   540.00 M
  635.00   532.50 L
  652.00   540.00 M
  652.00   532.50 L
  669.00   540.00 M
  669.00   525.00 L
  686.00   540.00 M
  686.00   532.50 L
  703.00   540.00 M
  703.00   532.50 L
  720.00   540.00 M
  720.00   532.50 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   123.43 M
  115.50   123.43 L
  108.00   138.86 M
  115.50   138.86 L
  108.00   154.29 M
  115.50   154.29 L
  108.00   169.71 M
  115.50   169.71 L
  108.00   185.14 M
  123.00   185.14 L
  108.00   200.57 M
  115.50   200.57 L
  108.00   216.00 M
  115.50   216.00 L
  108.00   231.43 M
  115.50   231.43 L
  108.00   246.86 M
  115.50   246.86 L
  108.00   262.29 M
  123.00   262.29 L
  108.00   277.71 M
  115.50   277.71 L
  108.00   293.14 M
  115.50   293.14 L
  108.00   308.57 M
  115.50   308.57 L
  108.00   324.00 M
  115.50   324.00 L
  108.00   339.43 M
  123.00   339.43 L
  108.00   354.86 M
  115.50   354.86 L
  108.00   370.29 M
  115.50   370.29 L
  108.00   385.71 M
  115.50   385.71 L
  108.00   401.14 M
  115.50   401.14 L
  108.00   416.57 M
  123.00   416.57 L
  108.00   432.00 M
  115.50   432.00 L
  108.00   447.43 M
  115.50   447.43 L
  108.00   462.86 M
  115.50   462.86 L
  108.00   478.29 M
  115.50   478.29 L
  108.00   493.71 M
  123.00   493.71 L
  108.00   509.14 M
  115.50   509.14 L
  108.00   524.57 M
  115.50   524.57 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   185.14   1.0000  0     0.00     1.00 (5) putlabel
  100.50   262.29   1.0000  0     0.00     1.00 (10) putlabel
  100.50   339.43   1.0000  0     0.00     1.00 (15) putlabel
  100.50   416.57   1.0000  0     0.00     1.00 (20) putlabel
  100.50   493.71   1.0000  0     0.00     1.00 (25) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   123.43 M
  712.50   123.43 L
  720.00   138.86 M
  712.50   138.86 L
  720.00   154.29 M
  712.50   154.29 L
  720.00   169.71 M
  712.50   169.71 L
  720.00   185.14 M
  705.00   185.14 L
  720.00   200.57 M
  712.50   200.57 L
  720.00   216.00 M
  712.50   216.00 L
  720.00   231.43 M
  712.50   231.43 L
  720.00   246.86 M
  712.50   246.86 L
  720.00   262.29 M
  705.00   262.29 L
  720.00   277.71 M
  712.50   277.71 L
  720.00   293.14 M
  712.50   293.14 L
  720.00   308.57 M
  712.50   308.57 L
  720.00   324.00 M
  712.50   324.00 L
  720.00   339.43 M
  705.00   339.43 L
  720.00   354.86 M
  712.50   354.86 L
  720.00   370.29 M
  712.50   370.29 L
  720.00   385.71 M
  712.50   385.71 L
  720.00   401.14 M
  712.50   401.14 L
  720.00   416.57 M
  705.00   416.57 L
  720.00   432.00 M
  712.50   432.00 L
  720.00   447.43 M
  712.50   447.43 L
  720.00   462.86 M
  712.50   462.86 L
  720.00   478.29 M
  712.50   478.29 L
  720.00   493.71 M
  705.00   493.71 L
  720.00   509.14 M
  712.50   509.14 L
  720.00   524.57 M
  712.50   524.57 L
  720.00   540.00 M
  712.50   540.00 L
  108.00   108.00 M
  108.00   108.00 L
  124.32   108.00 L
  124.32   108.00 L
  140.64   108.00 L
  140.64   138.86 L
  156.96   138.86 L
  156.96   231.43 L
  173.28   231.43 L
  173.28   262.29 L
  189.60   262.29 L
  189.60   339.43 L
  205.92   339.43 L
  205.92   169.71 L
  222.24   169.71 L
  222.24   246.86 L
  238.56   246.86 L
  238.56   154.29 L
  254.88   154.29 L
  254.88   185.14 L
  271.20   185.14 L
  271.20   123.43 L
  287.52   123.43 L
  287.52   154.29 L
  303.84   154.29 L
  303.84   169.71 L
  320.16   169.71 L
  320.16   154.29 L
  336.48   154.29 L
  336.48   138.86 L
  352.80   138.86 L
  352.80   154.29 L
  369.12   154.29 L
  369.12   169.71 L
  385.44   169.71 L
  385.44   169.71 L
  401.76   169.71 L
  401.76   138.86 L
  418.08   138.86 L
  418.08   169.71 L
  434.40   169.71 L
  434.40   138.86 L
  450.72   138.86 L
  450.72   108.00 L
  467.04   108.00 L
  467.04   123.43 L
  483.36   123.43 L
  483.36   138.86 L
  499.68   138.86 L
  499.68   169.71 L
  516.00   169.71 L
  516.00   108.00 L
  532.32   108.00 L
  532.32   169.71 L
  548.64   169.71 L
  548.64   138.86 L
  564.96   138.86 L
  564.96   123.43 L
  581.28   123.43 L
  581.28   123.43 L
  597.60   123.43 L
  597.60   123.43 L
  613.92   123.43 L
  613.92   108.00 L
  630.24   108.00 L
  630.24   108.00 L
  646.56   108.00 L
  646.56   108.00 L
  662.88   108.00 L
  662.88   123.43 L
  679.20   123.43 L
  679.20   123.43 L
  695.52   123.43 L
  695.52   108.00 L
  711.84   108.00 L
  711.84   108.00 L
  720.00   108.00 L
 stroke
 [1 3] 0 setdash
 newpath
  108.00   108.00 M
  108.00   108.00 L
  124.32   108.00 L
  124.32   108.00 L
  140.64   108.00 L
  140.64   108.00 L
  156.96   108.00 L
  156.96   509.14 L
  173.28   509.14 L
  173.28   385.71 L
  189.60   385.71 L
  189.60   308.57 L
  205.92   308.57 L
  205.92   262.29 L
  222.24   262.29 L
  222.24   216.00 L
  238.56   216.00 L
  238.56   200.57 L
  254.88   200.57 L
  254.88   185.14 L
  271.20   185.14 L
  271.20   169.71 L
  287.52   169.71 L
  287.52   154.29 L
  303.84   154.29 L
  303.84   154.29 L
  320.16   154.29 L
  320.16   138.86 L
  336.48   138.86 L
  336.48   138.86 L
  352.80   138.86 L
  352.80   138.86 L
  369.12   138.86 L
  369.12   138.86 L
  385.44   138.86 L
  385.44   123.43 L
  401.76   123.43 L
  401.76   123.43 L
  418.08   123.43 L
  418.08   123.43 L
  434.40   123.43 L
  434.40   123.43 L
  450.72   123.43 L
  450.72   123.43 L
  467.04   123.43 L
  467.04   123.43 L
  483.36   123.43 L
  483.36   123.43 L
  499.68   123.43 L
  499.68   108.00 L
  516.00   108.00 L
  516.00   108.00 L
  532.32   108.00 L
  532.32   108.00 L
  548.64   108.00 L
  548.64   108.00 L
  564.96   108.00 L
  564.96   108.00 L
  581.28   108.00 L
  581.28   108.00 L
  597.60   108.00 L
  597.60   108.00 L
  613.92   108.00 L
  613.92   108.00 L
  630.24   108.00 L
  630.24   108.00 L
  646.56   108.00 L
  646.56   108.00 L
  662.88   108.00 L
  662.88   108.00 L
  679.20   108.00 L
  679.20   108.00 L
  695.52   108.00 L
  695.52   108.00 L
  711.84   108.00 L
  711.84   108.00 L
  720.00   108.00 L
 stroke
 [] 0 setdash
  414.00    78.00   0.0000  2     0.00     1.00 (Mass Ratio) putlabel
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 8b) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   115.50 L
  125.00   108.00 M
  125.00   115.50 L
  142.00   108.00 M
  142.00   115.50 L
  159.00   108.00 M
  159.00   123.00 L
  176.00   108.00 M
  176.00   115.50 L
  193.00   108.00 M
  193.00   115.50 L
  210.00   108.00 M
  210.00   115.50 L
  227.00   108.00 M
  227.00   115.50 L
  244.00   108.00 M
  244.00   123.00 L
  261.00   108.00 M
  261.00   115.50 L
  278.00   108.00 M
  278.00   115.50 L
  295.00   108.00 M
  295.00   115.50 L
  312.00   108.00 M
  312.00   115.50 L
  329.00   108.00 M
  329.00   123.00 L
  346.00   108.00 M
  346.00   115.50 L
  363.00   108.00 M
  363.00   115.50 L
  380.00   108.00 M
  380.00   115.50 L
  397.00   108.00 M
  397.00   115.50 L
  414.00   108.00 M
  414.00   123.00 L
  431.00   108.00 M
  431.00   115.50 L
  448.00   108.00 M
  448.00   115.50 L
  465.00   108.00 M
  465.00   115.50 L
  482.00   108.00 M
  482.00   115.50 L
  499.00   108.00 M
  499.00   123.00 L
  516.00   108.00 M
  516.00   115.50 L
  533.00   108.00 M
  533.00   115.50 L
  550.00   108.00 M
  550.00   115.50 L
  567.00   108.00 M
  567.00   115.50 L
  584.00   108.00 M
  584.00   123.00 L
  601.00   108.00 M
  601.00   115.50 L
  618.00   108.00 M
  618.00   115.50 L
  635.00   108.00 M
  635.00   115.50 L
  652.00   108.00 M
  652.00   115.50 L
  669.00   108.00 M
  669.00   123.00 L
  686.00   108.00 M
  686.00   115.50 L
  703.00   108.00 M
  703.00   115.50 L
  720.00   108.00 M
  720.00   115.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  159.00    93.00   0.0000  0     0.00     1.00 (.5) putlabel
  244.00    93.00   0.0000  0     0.00     1.00 (1) putlabel
  329.00    93.00   0.0000  0     0.00     1.00 (1.5) putlabel
  414.00    93.00   0.0000  0     0.00     1.00 (2) putlabel
  499.00    93.00   0.0000  0     0.00     1.00 (2.5) putlabel
  584.00    93.00   0.0000  0     0.00     1.00 (3) putlabel
  669.00    93.00   0.0000  0     0.00     1.00 (3.5) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   532.50 L
  125.00   540.00 M
  125.00   532.50 L
  142.00   540.00 M
  142.00   532.50 L
  159.00   540.00 M
  159.00   525.00 L
  176.00   540.00 M
  176.00   532.50 L
  193.00   540.00 M
  193.00   532.50 L
  210.00   540.00 M
  210.00   532.50 L
  227.00   540.00 M
  227.00   532.50 L
  244.00   540.00 M
  244.00   525.00 L
  261.00   540.00 M
  261.00   532.50 L
  278.00   540.00 M
  278.00   532.50 L
  295.00   540.00 M
  295.00   532.50 L
  312.00   540.00 M
  312.00   532.50 L
  329.00   540.00 M
  329.00   525.00 L
  346.00   540.00 M
  346.00   532.50 L
  363.00   540.00 M
  363.00   532.50 L
  380.00   540.00 M
  380.00   532.50 L
  397.00   540.00 M
  397.00   532.50 L
  414.00   540.00 M
  414.00   525.00 L
  431.00   540.00 M
  431.00   532.50 L
  448.00   540.00 M
  448.00   532.50 L
  465.00   540.00 M
  465.00   532.50 L
  482.00   540.00 M
  482.00   532.50 L
  499.00   540.00 M
  499.00   525.00 L
  516.00   540.00 M
  516.00   532.50 L
  533.00   540.00 M
  533.00   532.50 L
  550.00   540.00 M
  550.00   532.50 L
  567.00   540.00 M
  567.00   532.50 L
  584.00   540.00 M
  584.00   525.00 L
  601.00   540.00 M
  601.00   532.50 L
  618.00   540.00 M
  618.00   532.50 L
  635.00   540.00 M
  635.00   532.50 L
  652.00   540.00 M
  652.00   532.50 L
  669.00   540.00 M
  669.00   525.00 L
  686.00   540.00 M
  686.00   532.50 L
  703.00   540.00 M
  703.00   532.50 L
  720.00   540.00 M
  720.00   532.50 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   122.40 M
  115.50   122.40 L
  108.00   136.80 M
  115.50   136.80 L
  108.00   151.20 M
  115.50   151.20 L
  108.00   165.60 M
  123.00   165.60 L
  108.00   180.00 M
  115.50   180.00 L
  108.00   194.40 M
  115.50   194.40 L
  108.00   208.80 M
  115.50   208.80 L
  108.00   223.20 M
  123.00   223.20 L
  108.00   237.60 M
  115.50   237.60 L
  108.00   252.00 M
  115.50   252.00 L
  108.00   266.40 M
  115.50   266.40 L
  108.00   280.80 M
  123.00   280.80 L
  108.00   295.20 M
  115.50   295.20 L
  108.00   309.60 M
  115.50   309.60 L
  108.00   324.00 M
  115.50   324.00 L
  108.00   338.40 M
  123.00   338.40 L
  108.00   352.80 M
  115.50   352.80 L
  108.00   367.20 M
  115.50   367.20 L
  108.00   381.60 M
  115.50   381.60 L
  108.00   396.00 M
  123.00   396.00 L
  108.00   410.40 M
  115.50   410.40 L
  108.00   424.80 M
  115.50   424.80 L
  108.00   439.20 M
  115.50   439.20 L
  108.00   453.60 M
  123.00   453.60 L
  108.00   468.00 M
  115.50   468.00 L
  108.00   482.40 M
  115.50   482.40 L
  108.00   496.80 M
  115.50   496.80 L
  108.00   511.20 M
  123.00   511.20 L
  108.00   525.60 M
  115.50   525.60 L
  108.00   540.00 M
  115.50   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (0) putlabel
  100.50   165.60   1.0000  0     0.00     1.00 (2) putlabel
  100.50   223.20   1.0000  0     0.00     1.00 (4) putlabel
  100.50   280.80   1.0000  0     0.00     1.00 (6) putlabel
  100.50   338.40   1.0000  0     0.00     1.00 (8) putlabel
  100.50   396.00   1.0000  0     0.00     1.00 (10) putlabel
  100.50   453.60   1.0000  0     0.00     1.00 (12) putlabel
  100.50   511.20   1.0000  0     0.00     1.00 (14) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   122.40 M
  712.50   122.40 L
  720.00   136.80 M
  712.50   136.80 L
  720.00   151.20 M
  712.50   151.20 L
  720.00   165.60 M
  705.00   165.60 L
  720.00   180.00 M
  712.50   180.00 L
  720.00   194.40 M
  712.50   194.40 L
  720.00   208.80 M
  712.50   208.80 L
  720.00   223.20 M
  705.00   223.20 L
  720.00   237.60 M
  712.50   237.60 L
  720.00   252.00 M
  712.50   252.00 L
  720.00   266.40 M
  712.50   266.40 L
  720.00   280.80 M
  705.00   280.80 L
  720.00   295.20 M
  712.50   295.20 L
  720.00   309.60 M
  712.50   309.60 L
  720.00   324.00 M
  712.50   324.00 L
  720.00   338.40 M
  705.00   338.40 L
  720.00   352.80 M
  712.50   352.80 L
  720.00   367.20 M
  712.50   367.20 L
  720.00   381.60 M
  712.50   381.60 L
  720.00   396.00 M
  705.00   396.00 L
  720.00   410.40 M
  712.50   410.40 L
  720.00   424.80 M
  712.50   424.80 L
  720.00   439.20 M
  712.50   439.20 L
  720.00   453.60 M
  705.00   453.60 L
  720.00   468.00 M
  712.50   468.00 L
  720.00   482.40 M
  712.50   482.40 L
  720.00   496.80 M
  712.50   496.80 L
  720.00   511.20 M
  705.00   511.20 L
  720.00   525.60 M
  712.50   525.60 L
  720.00   540.00 M
  712.50   540.00 L
  108.00   108.00 M
  108.00   108.00 L
  124.32   108.00 L
  124.32   108.00 L
  140.64   108.00 L
  140.64   136.80 L
  156.96   136.80 L
  156.96   194.40 L
  173.28   194.40 L
  173.28   136.80 L
  189.60   136.80 L
  189.60   338.40 L
  205.92   338.40 L
  205.92   252.00 L
  222.24   252.00 L
  222.24   223.20 L
  238.56   223.20 L
  238.56   194.40 L
  254.88   194.40 L
  254.88   165.60 L
  271.20   165.60 L
  271.20   136.80 L
  287.52   136.80 L
  287.52   165.60 L
  303.84   165.60 L
  303.84   136.80 L
  320.16   136.80 L
  320.16   194.40 L
  336.48   194.40 L
  336.48   136.80 L
  352.80   136.80 L
  352.80   165.60 L
  369.12   165.60 L
  369.12   223.20 L
  385.44   223.20 L
  385.44   136.80 L
  401.76   136.80 L
  401.76   136.80 L
  418.08   136.80 L
  418.08   136.80 L
  434.40   136.80 L
  434.40   165.60 L
  450.72   165.60 L
  450.72   136.80 L
  467.04   136.80 L
  467.04   108.00 L
  483.36   108.00 L
  483.36   136.80 L
  499.68   136.80 L
  499.68   136.80 L
  516.00   136.80 L
  516.00   108.00 L
  532.32   108.00 L
  532.32   108.00 L
  548.64   108.00 L
  548.64   108.00 L
  564.96   108.00 L
  564.96   108.00 L
  581.28   108.00 L
  581.28   108.00 L
  597.60   108.00 L
  597.60   136.80 L
  613.92   136.80 L
  613.92   136.80 L
  630.24   136.80 L
  630.24   108.00 L
  646.56   108.00 L
  646.56   108.00 L
  662.88   108.00 L
  662.88   108.00 L
  679.20   108.00 L
  679.20   108.00 L
  695.52   108.00 L
  695.52   108.00 L
  711.84   108.00 L
  711.84   108.00 L
  720.00   108.00 L
 stroke
 [1 3] 0 setdash
 newpath
  108.00   108.00 M
  108.00   108.00 L
  124.32   108.00 L
  124.32   108.00 L
  140.64   108.00 L
  140.64   108.00 L
  156.96   108.00 L
  156.96   482.40 L
  173.28   482.40 L
  173.28   367.20 L
  189.60   367.20 L
  189.60   280.80 L
  205.92   280.80 L
  205.92   252.00 L
  222.24   252.00 L
  222.24   223.20 L
  238.56   223.20 L
  238.56   194.40 L
  254.88   194.40 L
  254.88   165.60 L
  271.20   165.60 L
  271.20   165.60 L
  287.52   165.60 L
  287.52   165.60 L
  303.84   165.60 L
  303.84   136.80 L
  320.16   136.80 L
  320.16   136.80 L
  336.48   136.80 L
  336.48   136.80 L
  352.80   136.80 L
  352.80   136.80 L
  369.12   136.80 L
  369.12   136.80 L
  385.44   136.80 L
  385.44   136.80 L
  401.76   136.80 L
  401.76   136.80 L
  418.08   136.80 L
  418.08   136.80 L
  434.40   136.80 L
  434.40   108.00 L
  450.72   108.00 L
  450.72   108.00 L
  467.04   108.00 L
  467.04   108.00 L
  483.36   108.00 L
  483.36   108.00 L
  499.68   108.00 L
  499.68   108.00 L
  516.00   108.00 L
  516.00   108.00 L
  532.32   108.00 L
  532.32   108.00 L
  548.64   108.00 L
  548.64   108.00 L
  564.96   108.00 L
  564.96   108.00 L
  581.28   108.00 L
  581.28   108.00 L
  597.60   108.00 L
  597.60   108.00 L
  613.92   108.00 L
  613.92   108.00 L
  630.24   108.00 L
  630.24   108.00 L
  646.56   108.00 L
  646.56   108.00 L
  662.88   108.00 L
  662.88   108.00 L
  679.20   108.00 L
  679.20   108.00 L
  695.52   108.00 L
  695.52   108.00 L
  711.84   108.00 L
  711.84   108.00 L
  720.00   108.00 L
 stroke
 [] 0 setdash
  414.00    78.00   0.0000  2     0.00     1.00 (Mass Ratio) putlabel
   1.024 setlinewidth
 newpath
   47.71   313.10 M
   58.71   313.10 L
   47.71   313.10 M
   58.71   320.44 L
   47.71   320.44 M
   58.71   320.44 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   323.79 M
   61.86   323.79 L
   58.40   323.79 M
   57.77   324.42 L
   57.46   325.05 L
   57.46   325.99 L
   57.77   326.62 L
   58.40   327.25 L
   59.34   327.56 L
   59.97   327.56 L
   60.91   327.25 L
   61.54   326.62 L
   61.86   325.99 L
   61.86   325.05 L
   61.54   324.42 L
   60.91   323.79 L
   55.26   329.45 M
   55.57   329.76 L
   55.26   330.08 L
   54.94   329.76 L
   55.26   329.45 L
   57.46   329.76 M
   61.86   329.76 L
   57.46   332.28 M
   61.86   332.28 L
   58.71   332.28 M
   57.77   333.22 L
   57.46   333.85 L
   57.46   334.79 L
   57.77   335.42 L
   58.71   335.73 L
   61.86   335.73 L
 stroke
   0.500 setlinewidth
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 8c) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica

%!
%%Creator: Lick Mongo 1990 (proto Touva)
%%Title: Untitled
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%DocumentFonts: (atend)
%%EndComments
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%BeginPaperSize: Ledger
userdict /ledgertray known { %if
    {ledgertray} stopped not
}{ %else
    false
} ifelse
 /usldgr exch def
%%EndPaperSize
%%EndSetup
%%Page: 1 1
usldgr { %if
    17 11 div 11 8.5 div scale % scale up
}{ %else
    0 792 translate -90 rotate
} ifelse
 newpath
  108.00   108.00 M
  720.00   108.00 L
  108.00   108.00 M
  108.00   115.50 L
  122.85   108.00 M
  122.85   115.50 L
  137.71   108.00 M
  137.71   123.00 L
  152.56   108.00 M
  152.56   115.50 L
  167.42   108.00 M
  167.42   115.50 L
  182.27   108.00 M
  182.27   115.50 L
  197.13   108.00 M
  197.13   115.50 L
  211.98   108.00 M
  211.98   123.00 L
  226.84   108.00 M
  226.84   115.50 L
  241.69   108.00 M
  241.69   115.50 L
  256.54   108.00 M
  256.54   115.50 L
  271.40   108.00 M
  271.40   115.50 L
  286.25   108.00 M
  286.25   123.00 L
  301.11   108.00 M
  301.11   115.50 L
  315.96   108.00 M
  315.96   115.50 L
  330.82   108.00 M
  330.82   115.50 L
  345.67   108.00 M
  345.67   115.50 L
  360.52   108.00 M
  360.52   123.00 L
  375.38   108.00 M
  375.38   115.50 L
  390.23   108.00 M
  390.23   115.50 L
  405.09   108.00 M
  405.09   115.50 L
  419.94   108.00 M
  419.94   115.50 L
  434.80   108.00 M
  434.80   123.00 L
  449.65   108.00 M
  449.65   115.50 L
  464.50   108.00 M
  464.50   115.50 L
  479.36   108.00 M
  479.36   115.50 L
  494.21   108.00 M
  494.21   115.50 L
  509.07   108.00 M
  509.07   123.00 L
  523.92   108.00 M
  523.92   115.50 L
  538.78   108.00 M
  538.78   115.50 L
  553.63   108.00 M
  553.63   115.50 L
  568.49   108.00 M
  568.49   115.50 L
  583.34   108.00 M
  583.34   123.00 L
  598.19   108.00 M
  598.19   115.50 L
  613.05   108.00 M
  613.05   115.50 L
  627.90   108.00 M
  627.90   115.50 L
  642.76   108.00 M
  642.76   115.50 L
  657.61   108.00 M
  657.61   123.00 L
  672.47   108.00 M
  672.47   115.50 L
  687.32   108.00 M
  687.32   115.50 L
  702.17   108.00 M
  702.17   115.50 L
  717.03   108.00 M
  717.03   115.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  137.71    93.00   0.0000  0     0.00     1.00 (-4) putlabel
  211.98    93.00   0.0000  0     0.00     1.00 (-3.5) putlabel
  286.25    93.00   0.0000  0     0.00     1.00 (-3) putlabel
  360.52    93.00   0.0000  0     0.00     1.00 (-2.5) putlabel
  434.80    93.00   0.0000  0     0.00     1.00 (-2) putlabel
  509.07    93.00   0.0000  0     0.00     1.00 (-1.5) putlabel
  583.34    93.00   0.0000  0     0.00     1.00 (-1) putlabel
  657.61    93.00   0.0000  0     0.00     1.00 (-.5) putlabel
  108.00   540.00 M
  720.00   540.00 L
  108.00   540.00 M
  108.00   532.50 L
  122.85   540.00 M
  122.85   532.50 L
  137.71   540.00 M
  137.71   525.00 L
  152.56   540.00 M
  152.56   532.50 L
  167.42   540.00 M
  167.42   532.50 L
  182.27   540.00 M
  182.27   532.50 L
  197.13   540.00 M
  197.13   532.50 L
  211.98   540.00 M
  211.98   525.00 L
  226.84   540.00 M
  226.84   532.50 L
  241.69   540.00 M
  241.69   532.50 L
  256.54   540.00 M
  256.54   532.50 L
  271.40   540.00 M
  271.40   532.50 L
  286.25   540.00 M
  286.25   525.00 L
  301.11   540.00 M
  301.11   532.50 L
  315.96   540.00 M
  315.96   532.50 L
  330.82   540.00 M
  330.82   532.50 L
  345.67   540.00 M
  345.67   532.50 L
  360.52   540.00 M
  360.52   525.00 L
  375.38   540.00 M
  375.38   532.50 L
  390.23   540.00 M
  390.23   532.50 L
  405.09   540.00 M
  405.09   532.50 L
  419.94   540.00 M
  419.94   532.50 L
  434.80   540.00 M
  434.80   525.00 L
  449.65   540.00 M
  449.65   532.50 L
  464.50   540.00 M
  464.50   532.50 L
  479.36   540.00 M
  479.36   532.50 L
  494.21   540.00 M
  494.21   532.50 L
  509.07   540.00 M
  509.07   525.00 L
  523.92   540.00 M
  523.92   532.50 L
  538.78   540.00 M
  538.78   532.50 L
  553.63   540.00 M
  553.63   532.50 L
  568.49   540.00 M
  568.49   532.50 L
  583.34   540.00 M
  583.34   525.00 L
  598.19   540.00 M
  598.19   532.50 L
  613.05   540.00 M
  613.05   532.50 L
  627.90   540.00 M
  627.90   532.50 L
  642.76   540.00 M
  642.76   532.50 L
  657.61   540.00 M
  657.61   525.00 L
  672.47   540.00 M
  672.47   532.50 L
  687.32   540.00 M
  687.32   532.50 L
  702.17   540.00 M
  702.17   532.50 L
  717.03   540.00 M
  717.03   532.50 L
  108.00   108.00 M
  108.00   540.00 L
  108.00   108.00 M
  123.00   108.00 L
  108.00   129.60 M
  115.50   129.60 L
  108.00   151.20 M
  115.50   151.20 L
  108.00   172.80 M
  115.50   172.80 L
  108.00   194.40 M
  115.50   194.40 L
  108.00   216.00 M
  123.00   216.00 L
  108.00   237.60 M
  115.50   237.60 L
  108.00   259.20 M
  115.50   259.20 L
  108.00   280.80 M
  115.50   280.80 L
  108.00   302.40 M
  115.50   302.40 L
  108.00   324.00 M
  123.00   324.00 L
  108.00   345.60 M
  115.50   345.60 L
  108.00   367.20 M
  115.50   367.20 L
  108.00   388.80 M
  115.50   388.80 L
  108.00   410.40 M
  115.50   410.40 L
  108.00   432.00 M
  123.00   432.00 L
  108.00   453.60 M
  115.50   453.60 L
  108.00   475.20 M
  115.50   475.20 L
  108.00   496.80 M
  115.50   496.80 L
  108.00   518.40 M
  115.50   518.40 L
  108.00   540.00 M
  123.00   540.00 L
  100.50   108.00   1.0000  0     0.00     1.00 (-4) putlabel
  100.50   216.00   1.0000  0     0.00     1.00 (-3) putlabel
  100.50   324.00   1.0000  0     0.00     1.00 (-2) putlabel
  100.50   432.00   1.0000  0     0.00     1.00 (-1) putlabel
  100.50   540.00   1.0000  0     0.00     1.00 (0) putlabel
  720.00   108.00 M
  720.00   540.00 L
  720.00   108.00 M
  705.00   108.00 L
  720.00   129.60 M
  712.50   129.60 L
  720.00   151.20 M
  712.50   151.20 L
  720.00   172.80 M
  712.50   172.80 L
  720.00   194.40 M
  712.50   194.40 L
  720.00   216.00 M
  705.00   216.00 L
  720.00   237.60 M
  712.50   237.60 L
  720.00   259.20 M
  712.50   259.20 L
  720.00   280.80 M
  712.50   280.80 L
  720.00   302.40 M
  712.50   302.40 L
  720.00   324.00 M
  705.00   324.00 L
  720.00   345.60 M
  712.50   345.60 L
  720.00   367.20 M
  712.50   367.20 L
  720.00   388.80 M
  712.50   388.80 L
  720.00   410.40 M
  712.50   410.40 L
  720.00   432.00 M
  705.00   432.00 L
  720.00   453.60 M
  712.50   453.60 L
  720.00   475.20 M
  712.50   475.20 L
  720.00   496.80 M
  712.50   496.80 L
  720.00   518.40 M
  712.50   518.40 L
  720.00   540.00 M
  705.00   540.00 L
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 stroke
 newpath
   108.00    108.00 M
   720.00    108.00 L
   720.00    540.00 L
   108.00    540.00 L
 closepath clip
   538.62   401.33     0.00   4  1     1.00 DoDot
   538.62   415.27     0.00   4  1     1.00 DoDot
   538.62   408.82     0.00   4  1     1.00 DoDot
   538.62   361.83     0.00   4  1     1.00 DoDot
   538.62   340.12     0.00   4  1     1.00 DoDot
initclip
  553.63   399.60  -1.0000  0     0.00     0.70 (1) putlabel
  553.63   417.96  -1.0000  0     0.00     0.70 (2) putlabel
  553.63   408.78  -1.0000  0     0.00     0.70 (3) putlabel
  553.63   361.82  -1.0000  0     0.00     0.70 (4) putlabel
  553.63   340.20  -1.0000  0     0.00     0.70 (5) putlabel
 newpath
   108.00    108.00 M
   720.00    108.00 L
   720.00    540.00 L
   108.00    540.00 L
 closepath clip
   583.34   298.45     0.00   3  3     1.00 DoDot
   434.80   344.86     0.00   3  3     1.00 DoDot
   286.25   397.57     0.00   3  3     1.00 DoDot
   137.71   444.31     0.00   3  3     1.00 DoDot
   286.25   373.12     0.00   4  0     1.00 DoDot
   137.71   394.02     0.00   4  0     1.00 DoDot
   583.34   140.51     0.00   3  0     1.00 DoDot
   434.80   303.07     0.00   3  0     1.00 DoDot
 newpath
  720.00   252.58 M
  108.00   460.22 L
 stroke
 [4 4] 2 setdash
 newpath
  613.05   108.00 M
  375.38   367.20 L
 stroke
 [] 0 setdash
initclip
  414.00    78.00   0.0000  2     0.00     1.00 (log Q) putlabel
   1.024 setlinewidth
 newpath
   47.71   298.96 M
   58.71   298.96 L
   51.38   305.25 M
   51.90   304.20 L
   52.95   303.15 L
   54.52   302.63 L
   55.57   302.63 L
   57.14   303.15 L
   58.19   304.20 L
   58.71   305.25 L
   58.71   306.82 L
   58.19   307.87 L
   57.14   308.91 L
   55.57   309.44 L
   54.52   309.44 L
   52.95   308.91 L
   51.90   307.87 L
   51.38   306.82 L
   51.38   305.25 L
   51.38   318.87 M
   59.76   318.87 L
   61.33   318.34 L
   61.86   317.82 L
   62.38   316.77 L
   62.38   315.20 L
   61.86   314.15 L
   52.95   318.87 M
   51.90   317.82 L
   51.38   316.77 L
   51.38   315.20 L
   51.90   314.15 L
   52.95   313.10 L
   54.52   312.58 L
   55.57   312.58 L
   57.14   313.10 L
   58.19   314.15 L
   58.71   315.20 L
   58.71   316.77 L
   58.19   317.82 L
   57.14   318.87 L
   47.71   335.63 M
   47.71   334.58 L
   48.24   333.53 L
   49.81   333.01 L
   58.71   333.01 L
   51.38   331.44 M
   51.38   335.10 L
 stroke
   0.814 setlinewidth
 newpath
   55.26   337.93 M
   61.86   337.93 L
   58.40   337.93 M
   57.77   338.56 L
   57.46   339.19 L
   57.46   340.13 L
   57.77   340.76 L
   58.40   341.39 L
   59.34   341.70 L
   59.97   341.70 L
   60.91   341.39 L
   61.54   340.76 L
   61.86   340.13 L
   61.86   339.19 L
   61.54   338.56 L
   60.91   337.93 L
   55.26   343.59 M
   55.57   343.90 L
   55.26   344.22 L
   54.94   343.90 L
   55.26   343.59 L
   57.46   343.90 M
   61.86   343.90 L
   57.46   346.42 M
   61.86   346.42 L
   58.71   346.42 M
   57.77   347.36 L
   57.46   347.99 L
   57.46   348.93 L
   57.77   349.56 L
   58.71   349.88 L
   61.86   349.88 L
 stroke
   0.500 setlinewidth
  414.00   562.50   0.0000  0     0.00     1.00 (Figure 9) putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica
